Adaptive Stress Testing for Autonomous Vehicles

This paper presents a method for testing the decision making systems of autonomous vehicles. Our approach involves perturbing stochastic elements in the vehicle's environment until the vehicle is involved in a collision. Instead of applying direct Monte Carlo sampling to find collision scenarios, we formulate the problem as a Markov decision process and use reinforcement learning algorithms to find the most likely failure scenarios. This paper presents Monte Carlo Tree Search (MCTS) and Deep Reinforcement Learning (DRL) solutions that can scale to large environments. We show that DRL can find more likely failure scenarios than MCTS with fewer calls to the simulator. A simulation scenario involving a vehicle approaching a crosswalk is used to validate the framework. Our proposed approach is very general and can be easily applied to other scenarios given the appropriate models of the vehicle and the environment.

==> ASTStruct.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily, text centered}, align=center]
  % Specification of nodes (position, etc.)
	\node (sim)             [simulator]              {Simulator $\mathscr{S}$};
    \node (solver)          [solver, above of = sim, xshift = 0.8cm]              {Solver};
    \node (reward)          [reward, above of = sim, xshift = 5cm]              {Reward\\Function};  
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
  \draw[->]					(solver.west) -| node[text width=1cm, xshift = 0mm, yshift = 5mm, text centered, align=center] {Environment\\Actions} ($ (sim.north) - (15mm, 0) $);
  \draw[->] 	($(sim.east) + (0mm,2mm)$) -| node[text width=1.6cm, xshift = -17mm, yshift = 4mm] {Likelihood} ($ (reward.south) + (-2mm, 0mm) $);
  \draw[->] 	($(sim.east) + (0mm,-2mm)$) -| node[text width=1cm, xshift = -20mm, yshift = -4mm] {Event} ($ (reward.south) + (2mm, 0mm) $);
  \draw[->]		(reward.west) -- ++(0mm,0) -- node[text width=1cm, xshift = 0mm, yshift = 3mm] {Reward}(solver.east);
\end{tikzpicture}

==> SimStruct.tex <==

\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
%   \node (start)             [activityStarts]              {Simulator $\mathcal{S}$};
	\node (dyn1)			[module, xshift = 0cm, yshift = 0cm]			{Participant\\Dynamics};
    \node (sensor)			[module, right of = dyn1, xshift = 5cm, yshift = 0cm]			{Sensor\\Module};
    \node (tracker)				[module, below of = sensor, xshift = -3.125cm, yshift = -1cm]			{Tracker\\Module};
    \node (SUT)				[module, below of = tracker, xshift = 3.125cm, yshift = -1cm]			{System Under\\Test (SUT)};
    \node (dyn2)			[module, left of = SUT, xshift = -5cm, yshift = 0cm]			{SUT\\Dynamics};
    \path (dyn1) |- ++(3.5cm,1cm) node {Simulator $\mathscr{S}$};
    \node (spacer)			[module, fill=white, minimum size = 0.02cm, circle, above of = dyn1, inner sep = 0pt, outer sep= 0pt, yshift = 5mm] {};
    
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
	\draw[->]			($ (dyn1.west) + (-10mm,0mm)$)node [xshift = -12mm, fill=white]{Environment\\Actions} -- (dyn1.west);
    \draw[->]			(dyn1) -- node[yshift = -5mm]{Participant State} (sensor);
    \draw[->]			(sensor.south) |- node[fill = green!30, xshift = 0cm, yshift=8mm]{Noisy\\Measurements} ($ (tracker.east) + (0mm, 2mm) $);
    \draw[->]			($ (tracker.east) + (0mm, -2mm) $)-| node[fill = green!30, yshift=-7mm]{Filtered\\Observations} (SUT.north);
    \draw[->]			(SUT) -- node[yshift = 5mm]{SUT Actions} (dyn2);
    \draw[->]			($(dyn2.west) + (0mm,2mm)$) -- ++(-10mm,0cm) node[xshift = -15mm]{Likelihood};
    \draw[->]			($(dyn2.west) + (0,-2mm)$) -- ++(-10mm,0cm) node[xshift = -15mm]{Event};

    \begin{pgfonlayer}{background}
    % Compute a few helper coordinates
    	
    	\path[fill = green!30, rounded corners] ($(dyn1.north west) + (-2mm, 6mm)$) rectangle ($(SUT.south east) + (2mm, -2mm)$);

    \end{pgfonlayer}

  \end{tikzpicture}

==> SolverStruct.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
	\node (mcts)		 [module2, xshift=-\xsplit cm, yshift = \ysplit cm]		{MCTS};
    \node (rand)		 [module2, xshift=\xsplit cm, yshift = \ysplit cm]		{Random\\Generator};
    \node (drl)		 [module2, xshift=-\xsplit cm, yshift = -\ysplit cm]		{DRL};
    \node (sampler)		 [module2, xshift=\xsplit cm, yshift = -\ysplit cm]		{Sampler};
    \node (name)		[yshift=2.0cm]			{Solver};
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
  	\draw[->] 		(mcts) -- node[yshift=-3mm]{Seed} (rand);
    \draw[->]		(drl) -- node[yshift=3mm]{Distribution} (sampler);
    \draw[->]		($ (mcts.west) + (-15mm,0) $) -- node[yshift=-3mm, fill=white, xshift=-2mm]{Reward} (mcts.west);
    \draw[->]		($ (drl.west) + (-15mm,0) $) -- node[yshift=3mm, fill=white, xshift=-2mm]{Reward} (drl.west);
    \draw[->] 		(rand.east) --node[yshift=-4mm]{Environment\\Actions} ++(2.5cm,0);
    \draw[->] 		(sampler.east) --node[yshift=4mm]{Environment\\Actions} ++(2.5cm,0);
  
    \begin{pgfonlayer}{background}
    % Compute a few helper coordinates
		\path[fill = red!30, rounded corners] ($(mcts.north west) + (-2mm, 6mm)$) rectangle ($(sampler.south east) + (2mm, -2mm)$);
    \end{pgfonlayer}
  \end{tikzpicture}

==> scen11_data.tex <==
\begin{tikzpicture}[]
\begin{axis}[ legend pos = {south east}, xlabel={Calls to \textsc{Step}}, ylabel={Reward},legend style={draw=none},ymax = {0},ymin = {-1.3*10^4}]
% \addplot+ [
% mark = {none}, error bars/.cd, 
% x dir=both, x explicit, y dir=both, y explicit]
% table [
% x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
% ] 
% {
% x y ex+ ex- ey+ ey-
% 0.0 -47728.6303481 0.0 0.0 5143.1785348 5143.1785348
% 4.99e6 -17195.6040428 0.0 0.0 2182.10816 2182.10816
% 9.99e6 -15824.6295611 0.0 0.0 627.681710007 627.681710007
% 1.499e7 -15508.3817823 0.0 0.0 336.227386816 336.227386816
% 1.999e7 -15351.9470303 0.0 0.0 225.316309152 225.316309152
% 2.49801e7 -15284.1697653 0.0 0.0 251.993253347 251.993253347
% 2.99801e7 -15152.9415364 0.0 0.0 274.880261959 274.880261959
% 3.49801e7 -15082.7463056 0.0 0.0 288.047399089 288.047399089
% 3.99801e7 -14999.8258719 0.0 0.0 287.998284056 287.998284056
% 4.49703e7 -14902.416371 0.0 0.0 321.339989626 321.339989626
% 4.99703e7 -14833.5827652 0.0 0.0 317.573008439 317.573008439
% 5.49703e7 -14773.8985695 0.0 0.0 306.363917232 306.363917232
% 5.99703e7 -14685.828367 0.0 0.0 288.903342006 288.903342006
% 6.49606e7 -14611.770597 0.0 0.0 266.142099036 266.142099036
% 6.99606e7 -14552.1890505 0.0 0.0 278.333123547 278.333123547
% 7.49606e7 -14483.6260945 0.0 0.0 273.980636668 273.980636668
% 7.99606e7 -14437.9085037 0.0 0.0 283.623554258 283.623554258
% 8.4951e7 -14399.8774515 0.0 0.0 269.89620502 269.89620502
% 8.9951e7 -14354.4481459 0.0 0.0 263.259404842 263.259404842
% 9.4951e7 -14299.7722623 0.0 0.0 257.91980196 257.91980196
% 9.9951e7 -14269.4957696 0.0 0.0 267.345404046 267.345404046
% 1.049415e8 -14239.9709387 0.0 0.0 266.773298861 266.773298861
% 1.099415e8 -14215.7181139 0.0 0.0 270.810399588 270.810399588
% 1.149415e8 -14186.4080123 0.0 0.0 263.045023118 263.045023118
% 1.199415e8 -14167.5516944 0.0 0.0 271.953050187 271.953050187
% 1.249321e8 -14138.7434423 0.0 0.0 256.152475477 256.152475477
% 1.299321e8 -14101.5358655 0.0 0.0 249.880967533 249.880967533
% 1.349321e8 -14065.1332295 0.0 0.0 248.705051536 248.705051536
% 1.399321e8 -14055.753801 0.0 0.0 250.412732023 250.412732023
% 1.449228e8 -14018.8599977 0.0 0.0 244.392383289 244.392383289
% 1.499228e8 -13989.5446375 0.0 0.0 251.00218673 251.00218673
% 1.549228e8 -13968.6214146 0.0 0.0 248.154912411 248.154912411
% 1.599228e8 -13944.5461701 0.0 0.0 242.565108168 242.565108168
% 1.649136e8 -13926.4715656 0.0 0.0 252.091098774 252.091098774
% 1.699136e8 -13895.2670939 0.0 0.0 280.009815199 280.009815199
% 1.749136e8 -13883.3731127 0.0 0.0 290.621896369 290.621896369
% 1.799136e8 -13875.0891443 0.0 0.0 294.391556246 294.391556246
% 1.849045e8 -13858.1197374 0.0 0.0 316.470048404 316.470048404
% 1.899045e8 -13822.98015 0.0 0.0 319.520019663 319.520019663
% 1.94904489e8 -13662.166272 0.0 0.0 1404.80004706 1404.80004706
% 1.99904489e8 -13648.7412982 0.0 0.0 1408.12194891 1408.12194891
% 2.04895489e8 -13636.3267208 0.0 0.0 1405.50536099 1405.50536099
% 2.09895489e8 -13609.8273918 0.0 0.0 1408.07836181 1408.07836181
% 2.14895489e8 -13588.5915158 0.0 0.0 1406.72785911 1406.72785911
% 2.19895489e8 -13553.1753498 0.0 0.0 1411.02430722 1411.02430722
% 2.24886589e8 -13508.0570853 0.0 0.0 1417.08401192 1417.08401192
% 2.29886589e8 -13482.8577147 0.0 0.0 1417.76871319 1417.76871319
% 2.34886589e8 -13446.4541218 0.0 0.0 1416.27053343 1416.27053343
% 2.39886589e8 -13411.601148 0.0 0.0 1418.64330584 1418.64330584
% 2.44877789e8 -13379.678432 0.0 0.0 1419.79838375 1419.79838375
% 2.49877789e8 -13330.9290638 0.0 0.0 1426.87450853 1426.87450853
% 2.54877789e8 -13285.1613132 0.0 0.0 1433.86950663 1433.86950663
% 2.59877789e8 -13253.0778624 0.0 0.0 1439.33703213 1439.33703213
% 2.64869089e8 -13196.4744058 0.0 0.0 1446.74722218 1446.74722218
% 2.69869087e8 -13015.3119219 0.0 0.0 1947.39802713 1947.39802713
% 2.74869087e8 -12961.2525739 0.0 0.0 1943.44320056 1943.44320056
% 2.79869087e8 -12932.3372658 0.0 0.0 1938.4605063 1938.4605063
% 2.84860487e8 -12860.7555344 0.0 0.0 1936.08142831 1936.08142831
% 2.89860487e8 -12801.5976461 0.0 0.0 1929.28013435 1929.28013435
% 2.94860487e8 -12741.4514049 0.0 0.0 1915.79030787 1915.79030787
% 2.99860487e8 -12691.114991 0.0 0.0 1909.6052649 1909.6052649
% 3.04851987e8 -12626.4770507 0.0 0.0 1904.46793868 1904.46793868
% 3.09851987e8 -12568.8889145 0.0 0.0 1896.80616867 1896.80616867
% 3.14851987e8 -12490.3556923 0.0 0.0 1885.78276561 1885.78276561
% 3.19851987e8 -12418.8819682 0.0 0.0 1870.65233136 1870.65233136
% 3.24843574e8 -12149.9762464 0.0 0.0 2538.05953702 2538.05953702
% 3.29843556e8 -11964.379527 0.0 0.0 2784.96157033 2784.96157033
% 3.34843556e8 -11941.9252371 0.0 0.0 2776.36583105 2776.36583105
% 3.39843556e8 -11912.7793824 0.0 0.0 2770.45121295 2770.45121295
% 3.44835256e8 -11852.7943593 0.0 0.0 2752.4981628 2752.4981628
% 3.49835256e8 -11828.1076637 0.0 0.0 2743.52004667 2743.52004667
% 3.54835256e8 -11791.766192 0.0 0.0 2730.66003812 2730.66003812
% 3.59835245e8 -11503.6894875 0.0 0.0 3159.99675373 3159.99675373
% 3.64827037e8 -11339.9931576 0.0 0.0 3337.7286431 3337.7286431
% 3.69827021e8 -11054.6426276 0.0 0.0 3666.87667119 3666.87667119
% 3.74827021e8 -10807.6876038 0.0 0.0 3965.05432632 3965.05432632
% 3.79827003e8 -10431.7290771 0.0 0.0 4345.1543972 4345.1543972
% 3.84818844e8 -9824.46414725 0.0 0.0 4860.05638202 4860.05638202
% 3.89818841e8 -9459.17619366 0.0 0.0 5109.31360427 5109.31360427
% 3.94818824e8 -9333.62651383 0.0 0.0 5182.04295443 5182.04295443
% 3.99818807e8 -9094.13324723 0.0 0.0 5322.34511607 5322.34511607
% 4.04810778e8 -8733.49780855 0.0 0.0 5504.0195061 5504.0195061
% 4.09810727e8 -8599.38591668 0.0 0.0 5549.2349905 5549.2349905
% 4.14810699e8 -8351.35037395 0.0 0.0 5642.89050122 5642.89050122
% 4.19810694e8 -8209.0754478 0.0 0.0 5670.23630735 5670.23630735
% 4.24802765e8 -8061.37641501 0.0 0.0 5690.31874661 5690.31874661
% 4.2980273e8 -7933.83399283 0.0 0.0 5723.41500487 5723.41500487
% 4.34802719e8 -7692.31763835 0.0 0.0 5790.56254385 5790.56254385
% 4.39802684e8 -7571.00995771 0.0 0.0 5819.81583966 5819.81583966
% 4.44794869e8 -7443.7465321 0.0 0.0 5841.25196388 5841.25196388
% 4.49794839e8 -7320.58309027 0.0 0.0 5863.3925313 5863.3925313
% 4.54794815e8 -6960.20490281 0.0 0.0 5922.58698707 5922.58698707
% 4.59794793e8 -6602.06369794 0.0 0.0 5959.98011378 5959.98011378
% 4.64787045e8 -6352.58748003 0.0 0.0 5961.47527611 5961.47527611
% 4.69786997e8 -6112.87339253 0.0 0.0 5964.18151075 5964.18151075
% 4.74786954e8 -5988.10354851 0.0 0.0 5955.97441492 5955.97441492
% 4.79786897e8 -5981.15482756 0.0 0.0 5949.75307727 5949.75307727
% 4.8477923e8 -5974.00580644 0.0 0.0 5942.60861936 5942.60861936
% 4.89779151e8 -5855.77575615 0.0 0.0 5939.31652223 5939.31652223
% 4.94779092e8 -5617.51896449 0.0 0.0 5924.10787393 5924.10787393
% 4.99779035e8 -5616.35193123 0.0 0.0 5923.51714439 5923.51714439
% 5.04771442e8 -5378.05009657 0.0 0.0 5897.89880362 5897.89880362
% 5.09771376e8 -5024.97887072 0.0 0.0 5845.13882777 5845.13882777
% 5.14771249e8 -4903.14799852 0.0 0.0 5818.36496937 5818.36496937
% 5.19771154e8 -4665.08070373 0.0 0.0 5762.08409459 5762.08409459
% 5.24763637e8 -4427.00229324 0.0 0.0 5695.9090537 5695.9090537
% 5.29763509e8 -4192.76970369 0.0 0.0 5623.33365484 5623.33365484
% 5.34763368e8 -4075.76588354 0.0 0.0 5584.31724189 5584.31724189
% 5.39763246e8 -3839.80617423 0.0 0.0 5492.67021579 5492.67021579
% 5.44755771e8 -3720.58847825 0.0 0.0 5440.87975761 5440.87975761
% 5.49755523e8 -3486.7233785 0.0 0.0 5334.60414347 5334.60414347
% 5.54755261e8 -3484.93803431 0.0 0.0 5331.84729102 5331.84729102
% 5.59754957e8 -3483.30164906 0.0 0.0 5329.27339056 5329.27339056
% 5.64747407e8 -3362.92027766 0.0 0.0 5266.10281769 5266.10281769
% 5.69747009e8 -3128.28298881 0.0 0.0 5138.23381635 5138.23381635
% 5.74746513e8 -2894.21306411 0.0 0.0 4997.24930579 4997.24930579
% 5.7974608e8 -2770.29030381 0.0 0.0 4907.79656503 4907.79656503
% 5.84738303e8 -2770.05557537 0.0 0.0 4907.74709377 4907.74709377
% 5.89737612e8 -2533.58401676 0.0 0.0 4737.3288075 4737.3288075
% 5.9473666e8 -2414.50562074 0.0 0.0 4644.46391614 4644.46391614
% 5.99735878e8 -2414.43427632 0.0 0.0 4644.49846367 4644.49846367
% 6.04727704e8 -2414.36350688 0.0 0.0 4644.53300244 4644.53300244
% 6.09726505e8 -2061.12372261 0.0 0.0 4340.02024558 4340.02024558
% 6.14725131e8 -2060.01423706 0.0 0.0 4337.61713658 4337.61713658
% 6.19723686e8 -1707.14396249 0.0 0.0 3979.51513514 3979.51513514
% 6.24714726e8 -1704.10930066 0.0 0.0 3972.34345291 3972.34345291
% 6.29712301e8 -1704.01076236 0.0 0.0 3972.38182957 3972.38182957
% 6.34709845e8 -1585.79432661 0.0 0.0 3837.19779664 3837.19779664
% 6.39707339e8 -1468.58106951 0.0 0.0 3695.10762066 3695.10762066
% 6.44697567e8 -1468.41536648 0.0 0.0 3695.16628793 3695.16628793
% 6.49694308e8 -1351.28906272 0.0 0.0 3544.54256011 3544.54256011
% 6.54690683e8 -1350.771725 0.0 0.0 3544.71691956 3544.71691956
% 6.59686871e8 -1350.62236184 0.0 0.0 3544.7669647 3544.7669647
% 6.64675881e8 -1348.85200642 0.0 0.0 3541.08287 3541.08287
% 6.69671459e8 -1112.95555007 0.0 0.0 3198.40192606 3198.40192606
% 6.74666471e8 -995.982057675 0.0 0.0 3009.16948734 3009.16948734
% 6.79661305e8 -995.818420311 0.0 0.0 3009.21472212 3009.21472212
% 6.84648254e8 -878.062846164 0.0 0.0 2799.20573284 2799.20573284
% 6.89641415e8 -877.564907178 0.0 0.0 2797.47999433 2797.47999433
% 6.94634115e8 -759.789228476 0.0 0.0 2564.61583856 2564.61583856
% 6.99626633e8 -642.438856017 0.0 0.0 2304.73103301 2304.73103301
% 7.0461131e8 -526.433279302 0.0 0.0 2011.16454475 2011.16454475
% 7.09601817e8 -526.001217615 0.0 0.0 2008.7069403 2008.7069403
% 7.14591913e8 -525.836162875 0.0 0.0 2008.73675109 2008.73675109
% 7.19581662e8 -525.774334797 0.0 0.0 2008.74792954 2008.74792954
% 7.24564188e8 -525.718877571 0.0 0.0 2008.75772776 2008.75772776
% 7.29552908e8 -408.774199196 0.0 0.0 1648.6353006 1648.6353006
% 7.34541423e8 -408.683907699 0.0 0.0 1648.64781177 1648.64781177
% 7.395289e8 -408.623094306 0.0 0.0 1648.65670891 1648.65670891
% 7.44507617e8 -408.447478867 0.0 0.0 1648.68186612 1648.68186612
% 7.49492714e8 -408.30715736 0.0 0.0 1648.70171641 1648.70171641
% 7.54477358e8 -407.79452481 0.0 0.0 1645.52408328 1645.52408328
% 7.59461083e8 -407.557707586 0.0 0.0 1645.55744807 1645.55744807
% 7.6443764e8 -407.374046939 0.0 0.0 1645.58422323 1645.58422323
% 7.69419757e8 -407.269458969 0.0 0.0 1645.59896396 1645.59896396
% 7.74400514e8 -407.205289202 0.0 0.0 1645.60786567 1645.60786567
% 7.79380279e8 -290.193816638 0.0 0.0 1168.716622 1168.716622
% 7.84352562e8 -290.075712788 0.0 0.0 1168.72809532 1168.72809532
% 7.89329827e8 -289.766796698 0.0 0.0 1168.75718868 1168.75718868
% 7.94305214e8 -289.543892457 0.0 0.0 1168.77876302 1168.77876302
% 7.99280783e8 -172.633718892 0.0 0.0 11.8828273395 11.8828273395
% 8.04246895e8 -172.344090054 0.0 0.0 11.6856480719 11.6856480719
% 8.09218045e8 -171.906255836 0.0 0.0 11.5332433812 11.5332433812
% 8.14188162e8 -171.710398282 0.0 0.0 11.5365061005 11.5365061005
% 8.19156921e8 -171.537119342 0.0 0.0 11.5169439095 11.5169439095
% 8.24116137e8 -171.522418995 0.0 0.0 11.5347434169 11.5347434169
% 8.29079505e8 -171.346547014 0.0 0.0 11.5042190885 11.5042190885
% 8.3404257e8 -171.241159179 0.0 0.0 11.4879069053 11.4879069053
% 8.39005207e8 -171.210997614 0.0 0.0 11.452694116 11.452694116
% 8.43958832e8 -171.084834468 0.0 0.0 11.4644486401 11.4644486401
% 8.48916919e8 -170.844705003 0.0 0.0 11.3262304644 11.3262304644
% 8.53874018e8 -170.731336058 0.0 0.0 11.2620445722 11.2620445722
% 8.58830256e8 -170.555123966 0.0 0.0 11.2005519719 11.2005519719
% 8.63775942e8 -170.362649815 0.0 0.0 11.1702179336 11.1702179336
% 8.68726172e8 -170.218687095 0.0 0.0 11.146181567 11.146181567
% 8.73674967e8 -170.042453312 0.0 0.0 11.141453202 11.141453202
% 8.78622661e8 -169.768204907 0.0 0.0 11.062845222 11.062845222
% 8.83558075e8 -169.563841407 0.0 0.0 11.077113404 11.077113404
% 8.88497432e8 -169.481681093 0.0 0.0 11.0923537808 11.0923537808
% 8.93435338e8 -169.302168518 0.0 0.0 11.08192369 11.08192369
% 8.98373255e8 -169.272788319 0.0 0.0 11.079494671 11.079494671
% 9.03296943e8 -169.127209931 0.0 0.0 11.1213724292 11.1213724292
% 9.0822484e8 -169.008876069 0.0 0.0 11.1400291828 11.1400291828
% 9.13151302e8 -168.841646298 0.0 0.0 11.0488799017 11.0488799017
% 9.18077619e8 -168.715441219 0.0 0.0 11.0684063527 11.0684063527
% 9.22989152e8 -168.66132614 0.0 0.0 11.0306146292 11.0306146292
% 9.27903512e8 -168.557819283 0.0 0.0 11.0028089861 11.0028089861
% 9.32818232e8 -168.391370625 0.0 0.0 11.0350607281 11.0350607281
% 9.3773082e8 -168.238580236 0.0 0.0 11.0379344548 11.0379344548
% 9.42630193e8 -168.103523841 0.0 0.0 11.0895457677 11.0895457677
% 9.47531999e8 -168.015011792 0.0 0.0 11.0189899992 11.0189899992
% 9.52433266e8 -167.973784998 0.0 0.0 11.0764083488 11.0764083488
% 9.57333236e8 -167.954739365 0.0 0.0 11.0835411434 11.0835411434
% 9.62218444e8 -167.868011766 0.0 0.0 11.1794544808 11.1794544808
% 9.67107892e8 -167.824778971 0.0 0.0 11.1881470259 11.1881470259
% 9.71995745e8 -167.781606962 0.0 0.0 11.184868617 11.184868617
% 9.76882402e8 -167.742986177 0.0 0.0 11.1966316715 11.1966316715
% 9.81751611e8 -167.646373418 0.0 0.0 11.2584224041 11.2584224041
% 9.8662275e8 -167.588958637 0.0 0.0 11.3139480576 11.3139480576
% 9.91493407e8 -167.538276242 0.0 0.0 11.3621533239 11.3621533239
% 9.96363356e8 -167.461353123 0.0 0.0 11.3685840129 11.3685840129
% 1.001219049e9 -167.406326547 0.0 0.0 11.4102736363 11.4102736363
% 1.006074609e9 -167.358826885 0.0 0.0 11.4324264468 11.4324264468
% 1.01093172e9 -167.31126024 0.0 0.0 11.462992366 11.462992366
% 1.015787358e9 -167.248917848 0.0 0.0 11.5526816041 11.5526816041
% 1.02062497e9 -167.085395573 0.0 0.0 11.6134831358 11.6134831358
% 1.02546301e9 -167.045031437 0.0 0.0 11.6570990389 11.6570990389
% 1.03029977e9 -166.931890514 0.0 0.0 11.6648173775 11.6648173775
% 1.035136906e9 -166.880097667 0.0 0.0 11.6438099853 11.6438099853
% 1.039956809e9 -166.788257901 0.0 0.0 11.6916319685 11.6916319685
% 1.044777925e9 -166.771736096 0.0 0.0 11.7146533831 11.7146533831
% 1.049598076e9 -166.719985406 0.0 0.0 11.6917487585 11.6917487585
% 1.054417366e9 -166.665245524 0.0 0.0 11.6955644651 11.6955644651
% 1.05922085e9 -166.569567192 0.0 0.0 11.7833968929 11.7833968929
% 1.0640268e9 -166.494246377 0.0 0.0 11.8263096944 11.8263096944
% 1.068832013e9 -166.468247387 0.0 0.0 11.8323265963 11.8323265963
% 1.073635935e9 -166.429508921 0.0 0.0 11.8712750697 11.8712750697
% 1.078414148e9 -166.243011195 0.0 0.0 12.029995897 12.029995897
% 1.083192891e9 -166.098545927 0.0 0.0 12.1138358378 12.1138358378
% 1.08797283e9 -166.028936474 0.0 0.0 12.148089028 12.148089028
% 1.092751874e9 -165.96273888 0.0 0.0 12.1064904892 12.1064904892
% 1.097511727e9 -165.868308301 0.0 0.0 12.0784614625 12.0784614625
% 1.102273314e9 -165.741474918 0.0 0.0 12.1044175763 12.1044175763
% 1.10703396e9 -165.685024437 0.0 0.0 12.1402469214 12.1402469214
% 1.111794626e9 -165.608993075 0.0 0.0 12.1578062893 12.1578062893
% 1.116534797e9 -165.467660717 0.0 0.0 12.0849865489 12.0849865489
% 1.121275558e9 -165.395469864 0.0 0.0 12.1467986903 12.1467986903
% 1.126017144e9 -165.313556404 0.0 0.0 12.0859487018 12.0859487018
% 1.130756597e9 -165.254274449 0.0 0.0 12.1318246277 12.1318246277
% 1.135475385e9 -165.06310828 0.0 0.0 12.0242915506 12.0242915506
% 1.140194552e9 -164.989869754 0.0 0.0 12.0701756899 12.0701756899
% 1.144913283e9 -164.889515919 0.0 0.0 12.1370683677 12.1370683677
% 1.149632839e9 -164.836758983 0.0 0.0 12.1911326233 12.1911326233
% 1.154331112e9 -164.675919344 0.0 0.0 12.2986670443 12.2986670443
% 1.159029587e9 -164.627050488 0.0 0.0 12.3501154193 12.3501154193
% 1.163728359e9 -164.585671956 0.0 0.0 12.3635098506 12.3635098506
% 1.168426902e9 -164.582327335 0.0 0.0 12.3665930226 12.3665930226
% 1.173108275e9 -164.49580915 0.0 0.0 12.4472663604 12.4472663604
% 1.177789739e9 -164.417284362 0.0 0.0 12.5003504652 12.5003504652
% 1.18247181e9 -164.350770833 0.0 0.0 12.5249737415 12.5249737415
% 1.187153425e9 -164.337405878 0.0 0.0 12.5362038606 12.5362038606
% 1.191814839e9 -164.174921135 0.0 0.0 12.5349881375 12.5349881375
% 1.196476549e9 -164.130753394 0.0 0.0 12.5760776597 12.5760776597
% 1.201139282e9 -164.106022547 0.0 0.0 12.5883977782 12.5883977782
% 1.205801291e9 -164.080072328 0.0 0.0 12.6051741807 12.6051741807
% 1.210441664e9 -163.913085514 0.0 0.0 12.7269781126 12.7269781126
% 1.215081287e9 -163.805505405 0.0 0.0 12.8028406441 12.8028406441
% 1.219721739e9 -163.72278179 0.0 0.0 12.8570947945 12.8570947945
% 1.224361914e9 -163.652412958 0.0 0.0 12.8944714249 12.8944714249
% 1.228986617e9 -163.548961063 0.0 0.0 12.9886738807 12.9886738807
% 1.233611812e9 -163.461889029 0.0 0.0 13.0394763893 13.0394763893
% 1.238237426e9 -163.400873058 0.0 0.0 13.0757307279 13.0757307279
% 1.242861897e9 -163.356155969 0.0 0.0 13.0316075328 13.0316075328
% 1.247471909e9 -163.244606065 0.0 0.0 13.088890144 13.088890144
% 1.2520818e9 -163.127056821 0.0 0.0 13.200677443 13.200677443
% 1.256693117e9 -163.040672334 0.0 0.0 13.2769065843 13.2769065843
% 1.261303849e9 -162.900815841 0.0 0.0 13.1271491621 13.1271491621
% 1.26590158e9 -162.725737423 0.0 0.0 13.2570688935 13.2570688935
% 1.270499238e9 -162.698448706 0.0 0.0 13.2722869442 13.2722869442
% 1.275097319e9 -162.62758987 0.0 0.0 13.2872337545 13.2872337545
% 1.279694675e9 -162.590589368 0.0 0.0 13.3311089939 13.3311089939
% 1.284279163e9 -162.416487453 0.0 0.0 13.4336232589 13.4336232589
% 1.288864227e9 -162.367332408 0.0 0.0 13.471956079 13.471956079
% 1.293450681e9 -162.292857419 0.0 0.0 13.5065544903 13.5065544903
% 1.298035919e9 -162.257701148 0.0 0.0 13.5271456675 13.5271456675
% 1.302609173e9 -162.205985674 0.0 0.0 13.5639787094 13.5639787094
% 1.307182131e9 -162.120681296 0.0 0.0 13.6142891685 13.6142891685
% 1.31175581e9 -162.059663 0.0 0.0 13.6696716666 13.6696716666
% 1.316329364e9 -162.045929254 0.0 0.0 13.6843697715 13.6843697715
% 1.320890925e9 -161.9570395 0.0 0.0 13.7428284834 13.7428284834
% 1.325452514e9 -161.879799825 0.0 0.0 13.775068065 13.775068065
% 1.330015242e9 -161.845219322 0.0 0.0 13.7943094891 13.7943094891
% 1.334577507e9 -161.813516735 0.0 0.0 13.814448876 13.814448876
% 1.339129133e9 -161.665802754 0.0 0.0 13.9359873828 13.9359873828
% 1.343681179e9 -161.541406856 0.0 0.0 13.8594172048 13.8594172048
% 1.3482341e9 -161.518566764 0.0 0.0 13.8808972986 13.8808972986
% 1.352786276e9 -161.495579898 0.0 0.0 13.8900022292 13.8900022292
% 1.357330565e9 -161.409044827 0.0 0.0 13.947488546 13.947488546
% 1.361875836e9 -161.363249693 0.0 0.0 14.0045725796 14.0045725796
% 1.36642193e9 -161.306897549 0.0 0.0 14.0471906895 14.0471906895
% 1.370967353e9 -161.291920072 0.0 0.0 14.0584137513 14.0584137513
% 1.375505672e9 -161.198849519 0.0 0.0 14.1386876158 14.1386876158
% 1.380044421e9 -161.138130097 0.0 0.0 14.16783111 14.16783111
% 1.384584357e9 -161.117798324 0.0 0.0 14.180285351 14.180285351
% 1.389123638e9 -161.087224205 0.0 0.0 14.2093285097 14.2093285097
% 1.393655775e9 -160.999465311 0.0 0.0 14.2939839804 14.2939839804
% 1.398188532e9 -160.964776088 0.0 0.0 14.3285788522 14.3285788522
% 1.402722009e9 -160.924151216 0.0 0.0 14.3411586262 14.3411586262
% 1.407254972e9 -160.892625794 0.0 0.0 14.3661195123 14.3661195123
% 1.411781443e9 -160.745783696 0.0 0.0 14.367682944 14.367682944
% 1.416308912e9 -160.709238049 0.0 0.0 14.3920820709 14.3920820709
% 1.420836698e9 -160.665695703 0.0 0.0 14.4422497378 14.4422497378
% 1.425364241e9 -160.595760911 0.0 0.0 14.3959086117 14.3959086117
% 1.429886264e9 -160.478679172 0.0 0.0 14.5129112053 14.5129112053
% 1.434409051e9 -160.379758168 0.0 0.0 14.5629020715 14.5629020715
% 1.438932208e9 -160.361426649 0.0 0.0 14.577693538 14.577693538
% 1.443455293e9 -160.327410709 0.0 0.0 14.5961675831 14.5961675831
% 1.447973145e9 -160.120665082 0.0 0.0 14.6206743812 14.6206743812
% 1.452491707e9 -160.067895039 0.0 0.0 14.6582693654 14.6582693654
% 1.457010722e9 -160.034881707 0.0 0.0 14.6770365407 14.6770365407
% 1.461529443e9 -160.022191569 0.0 0.0 14.6890806616 14.6890806616
% 1.465968375e9 -159.939297193 0.0 0.0 14.7720193005 14.7720193005
% 1.470407974e9 -159.895843164 0.0 0.0 14.8085517117 14.8085517117
% 1.474847783e9 -159.868364851 0.0 0.0 14.8314325602 14.8314325602
% 1.479287323e9 -159.839594017 0.0 0.0 14.8481037971 14.8481037971
% 1.483647341e9 -159.717472444 0.0 0.0 14.9124554627 14.9124554627
% 1.488007989e9 -159.683168314 0.0 0.0 14.9357405265 14.9357405265
% 1.492368935e9 -159.626119433 0.0 0.0 14.8953125581 14.8953125581
% 1.496729505e9 -159.615969973 0.0 0.0 14.9052537787 14.9052537787
% 1.500972286e9 -159.497553013 0.0 0.0 14.9888530705 14.9888530705
% 1.505216103e9 -159.432635543 0.0 0.0 14.9948660648 14.9948660648
% 1.509459892e9 -159.397500189 0.0 0.0 15.0090989758 15.0090989758
% 1.51370361e9 -159.377098655 0.0 0.0 15.0225415212 15.0225415212
% 1.517905635e9 -159.287010702 0.0 0.0 15.0874994951 15.0874994951
% 1.522108425e9 -159.257279974 0.0 0.0 15.1120727805 15.1120727805
% 1.526311087e9 -159.247498932 0.0 0.0 15.1176263243 15.1176263243
% 1.530513194e9 -159.228550094 0.0 0.0 15.1279041612 15.1279041612
% 1.534476592e9 -159.149197015 0.0 0.0 15.1804558224 15.1804558224
% 1.538440699e9 -159.127152692 0.0 0.0 15.188873519 15.188873519
% 1.542404731e9 -159.118405565 0.0 0.0 15.1935194227 15.1935194227
% 1.546368081e9 -159.069585212 0.0 0.0 15.1642233436 15.1642233436
% 1.55001016e9 -158.995413822 0.0 0.0 15.2056714323 15.2056714323
% 1.553652609e9 -158.969925993 0.0 0.0 15.1959000781 15.1959000781
% 1.557294257e9 -158.957109613 0.0 0.0 15.1999020364 15.1999020364
% 1.560934633e9 -158.920147874 0.0 0.0 15.2164002293 15.2164002293
% 1.564168607e9 -158.867050085 0.0 0.0 15.2340750434 15.2340750434
% 1.567402507e9 -158.842963972 0.0 0.0 15.2436863185 15.2436863185
% 1.570636001e9 -158.832137643 0.0 0.0 15.2339856553 15.2339856553
% 1.573868712e9 -158.815657856 0.0 0.0 15.224275944 15.224275944
% 1.576893743e9 -158.764783942 0.0 0.0 15.2384514177 15.2384514177
% 1.579917592e9 -158.666067703 0.0 0.0 15.1028825873 15.1028825873
% 1.58293911e9 -158.63095731 0.0 0.0 15.0726234719 15.0726234719
% 1.585958805e9 -158.614554328 0.0 0.0 15.0592877293 15.0592877293
% 1.588766811e9 -158.58330607 0.0 0.0 15.0506583397 15.0506583397
% 1.591573631e9 -158.555346617 0.0 0.0 15.0076925503 15.0076925503
% 1.594379173e9 -158.54707423 0.0 0.0 15.0049865086 15.0049865086
% 1.597183588e9 -158.534340039 0.0 0.0 15.0009154829 15.0009154829
% 1.599857462e9 -158.514279376 0.0 0.0 14.9961309235 14.9961309235
% 1.602529581e9 -158.459556409 0.0 0.0 14.9180943148 14.9180943148
% 1.605199531e9 -158.448264782 0.0 0.0 14.9076378704 14.9076378704
% 1.60786766e9 -158.448050587 0.0 0.0 14.9076044347 14.9076044347
% 1.610360184e9 -158.434468939 0.0 0.0 14.9022211243 14.9022211243
% 1.612851218e9 -158.43009175 0.0 0.0 14.8957174417 14.8957174417
% 1.615341911e9 -158.409362886 0.0 0.0 14.8743535484 14.8743535484
% 1.61783147e9 -158.401147991 0.0 0.0 14.864969139 14.864969139
% 1.620229203e9 -158.396515563 0.0 0.0 14.8576342968 14.8576342968
% 1.622625369e9 -158.385184232 0.0 0.0 14.8430824432 14.8430824432
% 1.62501972e9 -158.385184232 0.0 0.0 14.8430824432 14.8430824432
% 1.627411234e9 -158.375314752 0.0 0.0 14.8265958855 14.8265958855
% 1.629751768e9 -158.356056536 0.0 0.0 14.7983864477 14.7983864477
% 1.632089416e9 -158.345393785 0.0 0.0 14.7829328892 14.7829328892
% 1.634424821e9 -158.343858827 0.0 0.0 14.7814819293 14.7814819293
% 1.636759243e9 -158.343858827 0.0 0.0 14.7814819293 14.7814819293
% 1.639085671e9 -158.343858827 0.0 0.0 14.7814819293 14.7814819293
% 1.641409159e9 -158.327813527 0.0 0.0 14.7552186847 14.7552186847
% 1.643731817e9 -158.320273794 0.0 0.0 14.7446912378 14.7446912378
% 1.646053608e9 -158.31910287 0.0 0.0 14.7428183974 14.7428183974
% 1.648364212e9 -158.31910287 0.0 0.0 14.7428183974 14.7428183974
% 1.650671957e9 -158.31260505 0.0 0.0 14.7329883526 14.7329883526
% 1.652979365e9 -158.31260505 0.0 0.0 14.7329883526 14.7329883526
% 1.655285573e9 -158.31260505 0.0 0.0 14.7329883526 14.7329883526
% 1.657448926e9 -158.31105504 0.0 0.0 14.7313392788 14.7313392788
% 1.659608783e9 -158.31105504 0.0 0.0 14.7313392788 14.7313392788
% 1.661768112e9 -158.309120229 0.0 0.0 14.7284128756 14.7284128756
% 1.663926825e9 -158.29556159 0.0 0.0 14.7118496705 14.7118496705
% 1.665894352e9 -158.292348465 0.0 0.0 14.7079645361 14.7079645361
% 1.667857892e9 -158.287268035 0.0 0.0 14.7017921835 14.7017921835
% 1.66982112e9 -158.287268035 0.0 0.0 14.7017921835 14.7017921835
% 1.671783283e9 -158.286170032 0.0 0.0 14.7004083888 14.7004083888
% 1.673459615e9 -158.282928902 0.0 0.0 14.6969989078 14.6969989078
% 1.67513354e9 -158.280655525 0.0 0.0 14.6944361164 14.6944361164
% 1.676807361e9 -158.280655525 0.0 0.0 14.6944361164 14.6944361164
% 1.678479852e9 -158.277793153 0.0 0.0 14.6904019374 14.6904019374
% 1.6796335e9 -158.277793153 0.0 0.0 14.6904019374 14.6904019374
% 1.680785656e9 -158.277793153 0.0 0.0 14.6904019374 14.6904019374
% 1.681938007e9 -158.277793153 0.0 0.0 14.6904019374 14.6904019374
% };
% \addlegendentry{Std error}
\addplot+[black] coordinates {
% (0.0, -47728.6303481)
% (4.99e6, -17195.6040428)
% (9.99e6, -15824.6295611)
% (1.499e7, -15508.3817823)
% (1.999e7, -15351.9470303)
% (2.49801e7, -15284.1697653)
% (2.99801e7, -15152.9415364)
% (3.49801e7, -15082.7463056)
% (3.99801e7, -14999.8258719)
% (4.49703e7, -14902.416371)
% (4.99703e7, -14833.5827652)
% (5.49703e7, -14773.8985695)
% (5.99703e7, -14685.828367)
% (6.49606e7, -14611.770597)
% (6.99606e7, -14552.1890505)
% (7.49606e7, -14483.6260945)
% (7.99606e7, -14437.9085037)
% (8.4951e7, -14399.8774515)
% (8.9951e7, -14354.4481459)
% (9.4951e7, -14299.7722623)
% (9.9951e7, -14269.4957696)
% (1.049415e8, -14239.9709387)
% (1.099415e8, -14215.7181139)
% (1.149415e8, -14186.4080123)
% (1.199415e8, -14167.5516944)
% (1.249321e8, -14138.7434423)
% (1.299321e8, -14101.5358655)
% (1.349321e8, -14065.1332295)
% (1.399321e8, -14055.753801)
% (1.449228e8, -14018.8599977)
% (1.499228e8, -13989.5446375)
% (1.549228e8, -13968.6214146)
% (1.599228e8, -13944.5461701)
% (1.649136e8, -13926.4715656)
% (1.699136e8, -13895.2670939)
% (1.749136e8, -13883.3731127)
% (1.799136e8, -13875.0891443)
% (1.849045e8, -13858.1197374)
% (1.899045e8, -13822.98015)
% (1.94904489e8, -13662.166272)
% (1.99904489e8, -13648.7412982)
% (2.04895489e8, -13636.3267208)
% (2.09895489e8, -13609.8273918)
% (2.14895489e8, -13588.5915158)
% (2.19895489e8, -13553.1753498)
% (2.24886589e8, -13508.0570853)
% (2.29886589e8, -13482.8577147)
% (2.34886589e8, -13446.4541218)
% (2.39886589e8, -13411.601148)
% (2.44877789e8, -13379.678432)
% (2.49877789e8, -13330.9290638)
% (2.54877789e8, -13285.1613132)
% (2.59877789e8, -13253.0778624)
% (2.64869089e8, -13196.4744058)
% (2.69869087e8, -13015.3119219)
% (2.74869087e8, -12961.2525739)
% (2.79869087e8, -12932.3372658)
% (2.84860487e8, -12860.7555344)
% (2.89860487e8, -12801.5976461)
% (2.94860487e8, -12741.4514049)
% (2.99860487e8, -12691.114991)
% (3.04851987e8, -12626.4770507)
% (3.09851987e8, -12568.8889145)
% (3.14851987e8, -12490.3556923)
% (3.19851987e8, -12418.8819682)
% (3.24843574e8, -12149.9762464)
% (3.29843556e8, -11964.379527)
% (3.34843556e8, -11941.9252371)
% (3.39843556e8, -11912.7793824)
% (3.44835256e8, -11852.7943593)
% (3.49835256e8, -11828.1076637)
% (3.54835256e8, -11791.766192)
% (3.59835245e8, -11503.6894875)
% (3.64827037e8, -11339.9931576)
% (3.69827021e8, -11054.6426276)
% (3.74827021e8, -10807.6876038)
% (3.79827003e8, -10431.7290771)
(3.84818844e8, -9824.46414725)
(3.89818841e8, -9459.17619366)
(3.94818824e8, -9333.62651383)
(3.99818807e8, -9094.13324723)
(4.04810778e8, -8733.49780855)
(4.09810727e8, -8599.38591668)
(4.14810699e8, -8351.35037395)
(4.19810694e8, -8209.0754478)
(4.24802765e8, -8061.37641501)
(4.2980273e8, -7933.83399283)
(4.34802719e8, -7692.31763835)
(4.39802684e8, -7571.00995771)
(4.44794869e8, -7443.7465321)
(4.49794839e8, -7320.58309027)
(4.54794815e8, -6960.20490281)
(4.59794793e8, -6602.06369794)
(4.64787045e8, -6352.58748003)
(4.69786997e8, -6112.87339253)
(4.74786954e8, -5988.10354851)
(4.79786897e8, -5981.15482756)
(4.8477923e8, -5974.00580644)
(4.89779151e8, -5855.77575615)
(4.94779092e8, -5617.51896449)
(4.99779035e8, -5616.35193123)
(5.04771442e8, -5378.05009657)
(5.09771376e8, -5024.97887072)
(5.14771249e8, -4903.14799852)
(5.19771154e8, -4665.08070373)
(5.24763637e8, -4427.00229324)
(5.29763509e8, -4192.76970369)
(5.34763368e8, -4075.76588354)
(5.39763246e8, -3839.80617423)
(5.44755771e8, -3720.58847825)
(5.49755523e8, -3486.7233785)
(5.54755261e8, -3484.93803431)
(5.59754957e8, -3483.30164906)
(5.64747407e8, -3362.92027766)
(5.69747009e8, -3128.28298881)
(5.74746513e8, -2894.21306411)
(5.7974608e8, -2770.29030381)
(5.84738303e8, -2770.05557537)
(5.89737612e8, -2533.58401676)
(5.9473666e8, -2414.50562074)
(5.99735878e8, -2414.43427632)
(6.04727704e8, -2414.36350688)
(6.09726505e8, -2061.12372261)
(6.14725131e8, -2060.01423706)
(6.19723686e8, -1707.14396249)
(6.24714726e8, -1704.10930066)
(6.29712301e8, -1704.01076236)
(6.34709845e8, -1585.79432661)
(6.39707339e8, -1468.58106951)
(6.44697567e8, -1468.41536648)
(6.49694308e8, -1351.28906272)
(6.54690683e8, -1350.771725)
(6.59686871e8, -1350.62236184)
(6.64675881e8, -1348.85200642)
(6.69671459e8, -1112.95555007)
(6.74666471e8, -995.982057675)
(6.79661305e8, -995.818420311)
(6.84648254e8, -878.062846164)
(6.89641415e8, -877.564907178)
(6.94634115e8, -759.789228476)
(6.99626633e8, -642.438856017)
(7.0461131e8, -526.433279302)
(7.09601817e8, -526.001217615)
(7.14591913e8, -525.836162875)
(7.19581662e8, -525.774334797)
(7.24564188e8, -525.718877571)
(7.29552908e8, -408.774199196)
(7.34541423e8, -408.683907699)
(7.395289e8, -408.623094306)
(7.44507617e8, -408.447478867)
(7.49492714e8, -408.30715736)
(7.54477358e8, -407.79452481)
(7.59461083e8, -407.557707586)
(7.6443764e8, -407.374046939)
(7.69419757e8, -407.269458969)
(7.74400514e8, -407.205289202)
(7.79380279e8, -290.193816638)
(7.84352562e8, -290.075712788)
(7.89329827e8, -289.766796698)
(7.94305214e8, -289.543892457)
(7.99280783e8, -172.633718892)
(8.04246895e8, -172.344090054)
(8.09218045e8, -171.906255836)
(8.14188162e8, -171.710398282)
(8.19156921e8, -171.537119342)
(8.24116137e8, -171.522418995)
(8.29079505e8, -171.346547014)
(8.3404257e8, -171.241159179)
(8.39005207e8, -171.210997614)
(8.43958832e8, -171.084834468)
(8.48916919e8, -170.844705003)
(8.53874018e8, -170.731336058)
(8.58830256e8, -170.555123966)
(8.63775942e8, -170.362649815)
(8.68726172e8, -170.218687095)
(8.73674967e8, -170.042453312)
(8.78622661e8, -169.768204907)
(8.83558075e8, -169.563841407)
(8.88497432e8, -169.481681093)
(8.93435338e8, -169.302168518)
(8.98373255e8, -169.272788319)
(9.03296943e8, -169.127209931)
(9.0822484e8, -169.008876069)
(9.13151302e8, -168.841646298)
(9.18077619e8, -168.715441219)
(9.22989152e8, -168.66132614)
(9.27903512e8, -168.557819283)
(9.32818232e8, -168.391370625)
(9.3773082e8, -168.238580236)
(9.42630193e8, -168.103523841)
(9.47531999e8, -168.015011792)
(9.52433266e8, -167.973784998)
(9.57333236e8, -167.954739365)
(9.62218444e8, -167.868011766)
(9.67107892e8, -167.824778971)
(9.71995745e8, -167.781606962)
(9.76882402e8, -167.742986177)
(9.81751611e8, -167.646373418)
(9.8662275e8, -167.588958637)
(9.91493407e8, -167.538276242)
(9.96363356e8, -167.461353123)
(1.001219049e9, -167.406326547)
(1.006074609e9, -167.358826885)
(1.01093172e9, -167.31126024)
(1.015787358e9, -167.248917848)
(1.02062497e9, -167.085395573)
(1.02546301e9, -167.045031437)
(1.03029977e9, -166.931890514)
(1.035136906e9, -166.880097667)
(1.039956809e9, -166.788257901)
(1.044777925e9, -166.771736096)
(1.049598076e9, -166.719985406)
(1.054417366e9, -166.665245524)
(1.05922085e9, -166.569567192)
(1.0640268e9, -166.494246377)
(1.068832013e9, -166.468247387)
(1.073635935e9, -166.429508921)
(1.078414148e9, -166.243011195)
(1.083192891e9, -166.098545927)
(1.08797283e9, -166.028936474)
(1.092751874e9, -165.96273888)
(1.097511727e9, -165.868308301)
(1.102273314e9, -165.741474918)
(1.10703396e9, -165.685024437)
(1.111794626e9, -165.608993075)
(1.116534797e9, -165.467660717)
(1.121275558e9, -165.395469864)
(1.126017144e9, -165.313556404)
(1.130756597e9, -165.254274449)
(1.135475385e9, -165.06310828)
(1.140194552e9, -164.989869754)
(1.144913283e9, -164.889515919)
(1.149632839e9, -164.836758983)
(1.154331112e9, -164.675919344)
(1.159029587e9, -164.627050488)
(1.163728359e9, -164.585671956)
(1.168426902e9, -164.582327335)
(1.173108275e9, -164.49580915)
(1.177789739e9, -164.417284362)
(1.18247181e9, -164.350770833)
(1.187153425e9, -164.337405878)
(1.191814839e9, -164.174921135)
(1.196476549e9, -164.130753394)
(1.201139282e9, -164.106022547)
(1.205801291e9, -164.080072328)
(1.210441664e9, -163.913085514)
(1.215081287e9, -163.805505405)
(1.219721739e9, -163.72278179)
(1.224361914e9, -163.652412958)
(1.228986617e9, -163.548961063)
(1.233611812e9, -163.461889029)
(1.238237426e9, -163.400873058)
(1.242861897e9, -163.356155969)
(1.247471909e9, -163.244606065)
(1.2520818e9, -163.127056821)
(1.256693117e9, -163.040672334)
(1.261303849e9, -162.900815841)
(1.26590158e9, -162.725737423)
(1.270499238e9, -162.698448706)
(1.275097319e9, -162.62758987)
(1.279694675e9, -162.590589368)
(1.284279163e9, -162.416487453)
(1.288864227e9, -162.367332408)
(1.293450681e9, -162.292857419)
(1.298035919e9, -162.257701148)
(1.302609173e9, -162.205985674)
(1.307182131e9, -162.120681296)
(1.31175581e9, -162.059663)
(1.316329364e9, -162.045929254)
(1.320890925e9, -161.9570395)
(1.325452514e9, -161.879799825)
(1.330015242e9, -161.845219322)
(1.334577507e9, -161.813516735)
(1.339129133e9, -161.665802754)
(1.343681179e9, -161.541406856)
(1.3482341e9, -161.518566764)
(1.352786276e9, -161.495579898)
(1.357330565e9, -161.409044827)
(1.361875836e9, -161.363249693)
(1.36642193e9, -161.306897549)
(1.370967353e9, -161.291920072)
(1.375505672e9, -161.198849519)
(1.380044421e9, -161.138130097)
(1.384584357e9, -161.117798324)
(1.389123638e9, -161.087224205)
(1.393655775e9, -160.999465311)
(1.398188532e9, -160.964776088)
(1.402722009e9, -160.924151216)
(1.407254972e9, -160.892625794)
(1.411781443e9, -160.745783696)
(1.416308912e9, -160.709238049)
(1.420836698e9, -160.665695703)
(1.425364241e9, -160.595760911)
(1.429886264e9, -160.478679172)
(1.434409051e9, -160.379758168)
(1.438932208e9, -160.361426649)
(1.443455293e9, -160.327410709)
(1.447973145e9, -160.120665082)
(1.452491707e9, -160.067895039)
(1.457010722e9, -160.034881707)
(1.461529443e9, -160.022191569)
(1.465968375e9, -159.939297193)
(1.470407974e9, -159.895843164)
(1.474847783e9, -159.868364851)
(1.479287323e9, -159.839594017)
(1.483647341e9, -159.717472444)
(1.488007989e9, -159.683168314)
(1.492368935e9, -159.626119433)
(1.496729505e9, -159.615969973)
(1.500972286e9, -159.497553013)
(1.505216103e9, -159.432635543)
(1.509459892e9, -159.397500189)
(1.51370361e9, -159.377098655)
(1.517905635e9, -159.287010702)
(1.522108425e9, -159.257279974)
(1.526311087e9, -159.247498932)
(1.530513194e9, -159.228550094)
(1.534476592e9, -159.149197015)
(1.538440699e9, -159.127152692)
(1.542404731e9, -159.118405565)
(1.546368081e9, -159.069585212)
(1.55001016e9, -158.995413822)
(1.553652609e9, -158.969925993)
(1.557294257e9, -158.957109613)
(1.560934633e9, -158.920147874)
(1.564168607e9, -158.867050085)
(1.567402507e9, -158.842963972)
(1.570636001e9, -158.832137643)
(1.573868712e9, -158.815657856)
(1.576893743e9, -158.764783942)
(1.579917592e9, -158.666067703)
(1.58293911e9, -158.63095731)
(1.585958805e9, -158.614554328)
(1.588766811e9, -158.58330607)
(1.591573631e9, -158.555346617)
(1.594379173e9, -158.54707423)
(1.597183588e9, -158.534340039)
(1.599857462e9, -158.514279376)
(1.602529581e9, -158.459556409)
(1.605199531e9, -158.448264782)
(1.60786766e9, -158.448050587)
(1.610360184e9, -158.434468939)
(1.612851218e9, -158.43009175)
(1.615341911e9, -158.409362886)
(1.61783147e9, -158.401147991)
(1.620229203e9, -158.396515563)
(1.622625369e9, -158.385184232)
(1.62501972e9, -158.385184232)
(1.627411234e9, -158.375314752)
(1.629751768e9, -158.356056536)
(1.632089416e9, -158.345393785)
(1.634424821e9, -158.343858827)
(1.636759243e9, -158.343858827)
(1.639085671e9, -158.343858827)
(1.641409159e9, -158.327813527)
(1.643731817e9, -158.320273794)
(1.646053608e9, -158.31910287)
(1.648364212e9, -158.31910287)
(1.650671957e9, -158.31260505)
(1.652979365e9, -158.31260505)
(1.655285573e9, -158.31260505)
(1.657448926e9, -158.31105504)
(1.659608783e9, -158.31105504)
(1.661768112e9, -158.309120229)
(1.663926825e9, -158.29556159)
(1.665894352e9, -158.292348465)
(1.667857892e9, -158.287268035)
(1.66982112e9, -158.287268035)
(1.671783283e9, -158.286170032)
(1.673459615e9, -158.282928902)
(1.67513354e9, -158.280655525)
(1.676807361e9, -158.280655525)
(1.678479852e9, -158.277793153)
(1.6796335e9, -158.277793153)
(1.680785656e9, -158.277793153)
(1.681938007e9, -158.277793153)
};
% \addlegendentry{Mean Reward}
\end{axis}

\end{tikzpicture}


==> scen11_traj.tex <==
\begin{tikzpicture}[]
% xtick = {0,-1,-2,-3},ytick={0,-1,-2}
\begin{axis}
[ title = MCTS, axis equal = {true},xlabel={$x$ (m)},ylabel={$y$ (m)},xmin = {-13},xmax = {1}]\addplot+ [mark = o, fill = none,black] coordinates {
(0.0, -2.0)
(0.00035642999345136047, -1.8659298969195743)
(8.586768734429248e-5, -1.7372223383310739)
(-0.002058448320831586, -1.6125436829571502)
(-0.004864893477473036, -1.4959424528886724)
(-0.006795474496504399, -1.3866503333839386)
(-0.00822663954080921, -1.2828114743147558)
(-0.009885032698950622, -1.1827104941409858)
(-0.011590415628163979, -1.0884340187524417)
(-0.013137043051994979, -1.0019292594063698)
(-0.015173182542782514, -0.9222438023937674)
(-0.019247918838567597, -0.8497214945042435)
(-0.024706535733375366, -0.7852078111883953)
(-0.030197569030372386, -0.7268997515844937)
(-0.03654186698935264, -0.6742813936035255)
(-0.04444521245655549, -0.626612962956159)
(-0.05291213239536262, -0.5845469938815331)
(-0.0616038577668758, -0.5489737548498614)
(-0.07075489143893536, -0.5183365303012155)
(-0.07977498623913702, -0.4926547942826387)
(-0.08894575920155501, -0.47264625031212404)
(-0.09934739578390296, -0.4562850389977102)
(-0.11114623447962475, -0.44053313170709707)
(-0.12425861841174403, -0.427037501863917)
(-0.13925723901265527, -0.4178914145474657)
(-0.15550006217463325, -0.40915211299486876)
(-0.1730204491654155, -0.39937874621735237)
(-0.19219518875653335, -0.39278728881202785)
(-0.21254710885098882, -0.3891121628694614)
(-0.23401007954106803, -0.38621325960652214)
(-0.25748449297158715, -0.38261863593331386)
(-0.2832336523637814, -0.3786355796525473)
(-0.3100531360793579, -0.37590281987553226)
(-0.33820091550511494, -0.3744672229398706)
(-0.3691258600503351, -0.3739723681634452)
(-0.4026506426877878, -0.37232650725762)
(-0.4378968575043416, -0.36875313898901035)
(-0.4751660709316018, -0.3645637739676521)
(-0.5154984298522154, -0.358578893798227)
(-0.5596753051851737, -0.35075492546492754)
(-0.6058659540800899, -0.34429018636986214)
(-0.6533832445484717, -0.3382228228836079)
(-0.7024836537767907, -0.3319561804450387)
(-0.7527840666212934, -0.3263939613220658)
(-0.8047013576466295, -0.3178027981039192)
(-0.858356440041893, -0.3082345552358311)
(-0.9139009805375277, -0.303198424496938)
(-0.9699161328739225, -0.2992205883741156)
(-1.0260965531597908, -0.29383992410472215)
(-1.0837981211825811, -0.28890356207820733)
(-1.1433859551285055, -0.28394022947639624)
(-1.2041414734933955, -0.27609917629928643)
(-1.2664385103486027, -0.26418596292667945)
(-1.3312186291686023, -0.24926695685146322)
(-1.3980448600015944, -0.23173889499922834)
(-1.4667712884234947, -0.21073374394631622)
(-1.5376364212567926, -0.18454703619818538)
(-1.610517411908367, -0.15611798563943172)
(-1.6845185394988296, -0.12616900328262906)
(-1.759122692066025, -0.09326702876176962)
(-1.8343495271813968, -0.06031189749533339)
(-1.9108638896639736, -0.023492946796986425)
(-1.9886466495296964, 0.017850781848032925)
(-2.0667570955370986, 0.058407180991063595)
(-2.145276019169309, 0.09765493638479254)
(-2.2241776620728366, 0.13800095854061595)
(-2.3032934152135196, 0.17896339765341934)
(-2.38273915827858, 0.21761718982407605)
(-2.461584289811174, 0.25967354407524984)
(-2.5398058403655095, 0.3058786049846852)
(-2.6191857639161578, 0.35085384535168573)
(-2.6990297300815316, 0.3957890878535951)
(-2.778443539079056, 0.4416426304739146)
(-2.8584615472268573, 0.4861026774537919)
(-2.938872786751854, 0.5302705503403508)
(-3.0197100781732984, 0.5766802972550068)
};
\node[label={[left,yshift=0ex,xshift=0em]180:{\normalsize{Start position}}},circle,fill,inner sep=2pt] at (axis cs:0,-2) {};
\node[label={[right,yshift=2.2ex,xshift=-2em]180:{\normalsize{Collision}}},star,fill,inner sep=2pt] at (axis cs:-3.0197100781732984, 0.5766802972550068) {};
\end{axis}

\end{tikzpicture}


==> scen12_data.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south east},xlabel={Calls to \textsc{Step}}, ylabel={Reward},legend style={draw=none},ymax = {0},ymin = {-1.3*10^4}]
% \addplot+ [
% mark = {none}, error bars/.cd, 
% x dir=both, x explicit, y dir=both, y explicit]
% table [
% x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
% ] {
% x y ex+ ex- ey+ ey-
% 0.0 -29546.217204 0.0 0.0 5923.04824617 5923.04824617
% 20000.0 -22366.4370148 0.0 0.0 4641.61884161 4641.61884161
% 49866.0 -19595.8375085 0.0 0.0 4590.06134819 4590.06134819
% 79801.0 -18691.2300049 0.0 0.0 4644.50174887 4644.50174887
% 109734.0 -17876.8626903 0.0 0.0 4782.35506704 4782.35506704
% 139536.0 -16962.620124 0.0 0.0 5090.14568906 5090.14568906
% 169469.0 -16452.7376929 0.0 0.0 5215.96419731 5215.96419731
% 199469.0 -15958.255383 0.0 0.0 5293.73130227 5293.73130227
% 229403.0 -15651.2432522 0.0 0.0 5428.78632577 5428.78632577
% 259336.0 -15580.3149136 0.0 0.0 5364.75306797 5364.75306797
% 289336.0 -15431.4897732 0.0 0.0 5290.04597546 5290.04597546
% 319271.0 -15043.6783926 0.0 0.0 5686.05023894 5686.05023894
% 349203.0 -14997.954428 0.0 0.0 5653.3830161 5653.3830161
% 379203.0 -14866.4271795 0.0 0.0 5575.40708327 5575.40708327
% 409203.0 -14779.4534335 0.0 0.0 5531.89214094 5531.89214094
% 439203.0 -14638.8446056 0.0 0.0 5458.0286683 5458.0286683
% 469137.0 -14611.3678807 0.0 0.0 5446.71199594 5446.71199594
% 499137.0 -14543.2982025 0.0 0.0 5411.44804118 5411.44804118
% 529072.0 -14183.7889107 0.0 0.0 5757.44609962 5757.44609962
% 559004.0 -14164.8479701 0.0 0.0 5749.6062568 5749.6062568
% 588807.0 -13962.4102266 0.0 0.0 5895.51530598 5895.51530598
% 618742.0 -13940.5604349 0.0 0.0 5886.93188439 5886.93188439
% 648606.0 -13408.4725077 0.0 0.0 6309.23360144 6309.23360144
% 678410.0 -13385.9279911 0.0 0.0 6298.30188001 6298.30188001
% 708276.0 -13223.971214 0.0 0.0 6430.48579086 6430.48579086
% 738211.0 -13178.7778181 0.0 0.0 6403.91769707 6403.91769707
% 768211.0 -12989.8022747 0.0 0.0 6511.84991412 6511.84991412
% 798142.0 -12665.2758253 0.0 0.0 6742.03068146 6742.03068146
% 828009.0 -12648.1503214 0.0 0.0 6732.70128778 6732.70128778
% 857807.0 -12489.8182348 0.0 0.0 6840.82581653 6840.82581653
% 887673.0 -12460.6044478 0.0 0.0 6822.71942061 6822.71942061
% 917606.0 -12447.649042 0.0 0.0 6815.72247733 6815.72247733
% 947405.0 -12421.7151611 0.0 0.0 6798.67602003 6798.67602003
% 977271.0 -11777.4737567 0.0 0.0 7169.32931861 7169.32931861
% 1.006878e6 -11434.0131396 0.0 0.0 7311.94503548 7311.94503548
% 1.036679e6 -11255.3391818 0.0 0.0 7371.82943409 7371.82943409
% 1.066344e6 -11255.2818175 0.0 0.0 7371.84905069 7371.84905069
% 1.09608e6 -10929.4480478 0.0 0.0 7498.34092592 7498.34092592
% 1.125815e6 -10760.8073285 0.0 0.0 7552.35958842 7552.35958842
% 1.155749e6 -10756.1358751 0.0 0.0 7548.76382551 7548.76382551
% 1.185618e6 -10432.7499913 0.0 0.0 7653.74003045 7653.74003045
% 1.215353e6 -9788.80882772 0.0 0.0 7820.24734002 7820.24734002
% 1.244821e6 -9623.86667005 0.0 0.0 7850.07253483 7850.07253483
% 1.274754e6 -9609.39200785 0.0 0.0 7838.49633818 7838.49633818
% 1.304621e6 -9448.18031372 0.0 0.0 7867.81714707 7867.81714707
% 1.334019e6 -9284.3498762 0.0 0.0 7891.32766885 7891.32766885
% 1.363821e6 -9129.7768796 0.0 0.0 7919.30744009 7919.30744009
% 1.393684e6 -9118.82507526 0.0 0.0 7909.90559331 7909.90559331
% 1.423552e6 -9118.82507526 0.0 0.0 7909.90559331 7909.90559331
% 1.453417e6 -8955.18612046 0.0 0.0 7926.42036873 7926.42036873
% 1.483351e6 -8789.07143227 0.0 0.0 7937.40723224 7937.40723224
% 1.513151e6 -8621.82513141 0.0 0.0 7943.53741529 7943.53741529
% 1.542954e6 -8614.45896421 0.0 0.0 7936.57332008 7936.57332008
% 1.572886e6 -8454.52203162 0.0 0.0 7946.05631014 7946.05631014
% 1.602624e6 -8289.83217761 0.0 0.0 7947.83839823 7947.83839823
% 1.63236e6 -8289.83217761 0.0 0.0 7947.83839823 7947.83839823
% 1.662225e6 -8289.8011838 0.0 0.0 7947.87080947 7947.87080947
% 1.692159e6 -8289.04784227 0.0 0.0 7947.14720425 7947.14720425
% 1.721892e6 -8131.48255697 0.0 0.0 7952.59223895 7952.59223895
% 1.751625e6 -7968.10192508 0.0 0.0 7948.91357684 7948.91357684
% 1.781494e6 -7968.06168442 0.0 0.0 7948.95399129 7948.95399129
% 1.811428e6 -7815.84703026 0.0 0.0 7951.73983171 7951.73983171
% 1.84123e6 -7808.80423053 0.0 0.0 7943.95903348 7943.95903348
% 1.871097e6 -7651.2858111 0.0 0.0 7939.81650504 7939.81650504
% 1.90063e6 -7027.31195857 0.0 0.0 7898.01586638 7898.01586638
% 1.930163e6 -7027.31195857 0.0 0.0 7898.01586638 7898.01586638
% 1.96003e6 -7023.19079719 0.0 0.0 7893.55522274 7893.55522274
% 1.989627e6 -6860.41672444 0.0 0.0 7867.42391646 7867.42391646
% 2.019221e6 -6536.41559496 0.0 0.0 7806.27468066 7806.27468066
% 2.049021e6 -6376.90733031 0.0 0.0 7773.42561604 7773.42561604
% 2.078759e6 -6218.02088479 0.0 0.0 7737.99926152 7737.99926152
% 2.108157e6 -6209.1403557 0.0 0.0 7726.81550301 7726.81550301
% 2.137752e6 -6203.98239343 0.0 0.0 7720.82212611 7720.82212611
% 2.16742e6 -6045.17908368 0.0 0.0 7681.72134786 7681.72134786
% 2.197019e6 -6037.12404092 0.0 0.0 7671.72109677 7671.72109677
% 2.226676e6 -6037.11114131 0.0 0.0 7671.7312471 7671.7312471
% 2.256543e6 -5719.95010052 0.0 0.0 7583.01612032 7583.01612032
% 2.286009e6 -5719.67689518 0.0 0.0 7582.63691577 7582.63691577
% 2.315676e6 -5556.761662 0.0 0.0 7526.64653847 7526.64653847
% 2.34528e6 -5403.58378931 0.0 0.0 7480.47974476 7480.47974476
% 2.374812e6 -5242.19006196 0.0 0.0 7419.08597056 7419.08597056
% 2.40435e6 -5240.07397926 0.0 0.0 7416.03345406 7416.03345406
% 2.434018e6 -4932.26418552 0.0 0.0 7303.03023143 7303.03023143
% 2.46368e6 -4772.0772799 0.0 0.0 7231.25008897 7231.25008897
% 2.493147e6 -4611.67088696 0.0 0.0 7154.58654259 7154.58654259
% 2.52288e6 -4297.80695751 0.0 0.0 6999.88947965 6999.88947965
% 2.551805e6 -4136.67855868 0.0 0.0 6908.6816203 6908.6816203
% 2.581605e6 -4136.66797837 0.0 0.0 6908.68792793 6908.68792793
% 2.611134e6 -3824.77106941 0.0 0.0 6729.46233928 6729.46233928
% 2.640465e6 -3823.14748153 0.0 0.0 6726.6950736 6726.6950736
% 2.6698e6 -3663.24577032 0.0 0.0 6622.24642941 6622.24642941
% 2.69947e6 -3663.24577032 0.0 0.0 6622.24642941 6622.24642941
% 2.729136e6 -3507.52170604 0.0 0.0 6520.39326488 6520.39326488
% 2.758469e6 -3350.57085573 0.0 0.0 6410.52495216 6410.52495216
% 2.787941e6 -3348.83872014 0.0 0.0 6407.17297346 6407.17297346
% 2.817541e6 -3195.01414504 0.0 0.0 6297.47262354 6297.47262354
% 2.847012e6 -3193.82057912 0.0 0.0 6295.33051579 6295.33051579
% 2.876478e6 -3031.3151428 0.0 0.0 6161.61904702 6161.61904702
% 2.905739e6 -2874.5029221 0.0 0.0 6033.16750708 6033.16750708
% 2.935202e6 -2874.46481329 0.0 0.0 6033.18545165 6033.18545165
% 2.964736e6 -2719.46160387 0.0 0.0 5901.70852592 5901.70852592
% 2.994072e6 -2719.45613951 0.0 0.0 5901.71100812 5901.71100812
% 3.023743e6 -2719.42442259 0.0 0.0 5901.72544884 5901.72544884
% 3.053009e6 -2560.57474434 0.0 0.0 5753.92390121 5753.92390121
% 3.082476e6 -2560.46883778 0.0 0.0 5753.97037409 5753.97037409
% 3.11194e6 -2252.68871925 0.0 0.0 5456.98471211 5456.98471211
% 3.141336e6 -2098.07692295 0.0 0.0 5293.70918939 5293.70918939
% 3.170807e6 -2098.04493434 0.0 0.0 5293.72160635 5293.72160635
% 3.199878e6 -1941.95278352 0.0 0.0 5117.01580194 5117.01580194
% 3.229543e6 -1941.95278352 0.0 0.0 5117.01580194 5117.01580194
% 3.258598e6 -1785.91195491 0.0 0.0 4928.6044712 4928.6044712
% 3.288329e6 -1628.42023976 0.0 0.0 4723.44583132 4723.44583132
% 3.317451e6 -1628.38989618 0.0 0.0 4723.45603828 4723.45603828
% 3.346714e6 -1628.34624139 0.0 0.0 4723.47068125 4723.47068125
% 3.375909e6 -1474.10853273 0.0 0.0 4513.73714445 4513.73714445
% 3.405102e6 -1474.06430198 0.0 0.0 4513.7510949 4513.7510949
% 3.43363e6 -1474.06430198 0.0 0.0 4513.7510949 4513.7510949
% 3.462966e6 -1473.47993273 0.0 0.0 4511.937718 4511.937718
% 3.492294e6 -1473.47993273 0.0 0.0 4511.937718 4511.937718
% 3.521557e6 -1321.20483368 0.0 0.0 4292.70250184 4292.70250184
% 3.550821e6 -1321.19646712 0.0 0.0 4292.70498458 4292.70498458
% 3.579739e6 -1321.13442353 0.0 0.0 4292.72338744 4292.72338744
% 3.608935e6 -1321.01155688 0.0 0.0 4292.75977683 4292.75977683
% 3.638204e6 -1316.55401747 0.0 0.0 4277.22039637 4277.22039637
% 3.667471e6 -1316.55401747 0.0 0.0 4277.22039637 4277.22039637
% 3.696329e6 -1316.53598143 0.0 0.0 4277.22572442 4277.22572442
% 3.725792e6 -1315.96034339 0.0 0.0 4275.33437198 4275.33437198
% 3.754783e6 -1315.96034339 0.0 0.0 4275.33437198 4275.33437198
% 3.784037e6 -1315.93498372 0.0 0.0 4275.34189248 4275.34189248
% 3.813232e6 -1315.93498372 0.0 0.0 4275.34189248 4275.34189248
% 3.842768e6 -1315.92806125 0.0 0.0 4275.3439512 4275.3439512
% 3.871697e6 -1315.88316684 0.0 0.0 4275.35726492 4275.35726492
% 3.901028e6 -1315.84921958 0.0 0.0 4275.36728563 4275.36728563
% 3.929764e6 -1157.89144054 0.0 0.0 4016.85728464 4016.85728464
% 3.959228e6 -1157.87969964 0.0 0.0 4016.86053468 4016.86053468
% 3.987761e6 -1156.35850725 0.0 0.0 4011.252136 4011.252136
% 4.017361e6 -1156.35098259 0.0 0.0 4011.25421693 4011.25421693
% 4.045822e6 -1156.29650146 0.0 0.0 4011.26925881 4011.26925881
% 4.075355e6 -1156.26695813 0.0 0.0 4011.27740826 4011.27740826
% 4.104489e6 -1001.23202032 0.0 0.0 3738.9644603 3738.9644603
% 4.133414e6 -1001.20229387 0.0 0.0 3738.97199634 3738.97199634
% 4.162475e6 -1001.16622573 0.0 0.0 3738.98114551 3738.98114551
% 4.191138e6 -1001.14673111 0.0 0.0 3738.98610723 3738.98610723
% 4.220205e6 -1001.13978409 0.0 0.0 3738.9878725 3738.9878725
% 4.249271e6 -999.361823555 0.0 0.0 3731.96682679 3731.96682679
% 4.278473e6 -842.861671439 0.0 0.0 3424.0101568 3424.0101568
% 4.307262e6 -842.816565804 0.0 0.0 3424.02059799 3424.02059799
% 4.336719e6 -842.816565804 0.0 0.0 3424.02059799 3424.02059799
% 4.365784e6 -842.758166405 0.0 0.0 3424.03411158 3424.03411158
% 4.39459e6 -842.713200366 0.0 0.0 3424.04450504 3424.04450504
% 4.423185e6 -842.680287872 0.0 0.0 3424.05209321 3424.05209321
% 4.452248e6 -842.664616896 0.0 0.0 3424.05570254 3424.05570254
% 4.481102e6 -842.589054069 0.0 0.0 3424.07304451 3424.07304451
% 4.510159e6 -842.589054069 0.0 0.0 3424.07304451 3424.07304451
% 4.538826e6 -841.59830438 0.0 0.0 3419.81401393 3419.81401393
% 4.568022e6 -529.145768031 0.0 0.0 2675.76118952 2675.76118952
% 4.596822e6 -529.145768031 0.0 0.0 2675.76118952 2675.76118952
% 4.626084e6 -375.545249665 0.0 0.0 2212.9681636 2212.9681636
% 4.65481e6 -375.545249665 0.0 0.0 2212.9681636 2212.9681636
% 4.683867e6 -375.540827854 0.0 0.0 2212.96880123 2212.96880123
% 4.712861e6 -375.498797848 0.0 0.0 2212.97481376 2212.97481376
% 4.742071e6 -375.496886261 0.0 0.0 2212.975091 2212.975091
% 4.770464e6 -375.454097892 0.0 0.0 2212.98118205 2212.98118205
% 4.799519e6 -375.454097892 0.0 0.0 2212.98118205 2212.98118205
% 4.828242e6 -375.402651789 0.0 0.0 2212.98848763 2212.98848763
% 4.857167e6 -375.374055952 0.0 0.0 2212.99260977 2212.99260977
% 4.885486e6 -375.365598094 0.0 0.0 2212.99381995 2212.99381995
% 4.914487e6 -375.33067147 0.0 0.0 2212.99888496 2212.99888496
% 4.942817e6 -375.31485658 0.0 0.0 2213.00115025 2213.00115025
% 4.972005e6 -375.291986878 0.0 0.0 2213.00442668 2213.00442668
% 5.000592e6 -375.227182367 0.0 0.0 2213.01373046 2213.01373046
% 5.029785e6 -218.48711391 0.0 0.0 1578.4234262 1578.4234262
% 5.057963e6 -218.47616758 0.0 0.0 1578.42453518 1578.42453518
% 5.087021e6 -218.430137837 0.0 0.0 1578.4291723 1578.4291723
% 5.115204e6 -218.353757747 0.0 0.0 1578.4367437 1578.4367437
% 5.144134e6 -218.300925432 0.0 0.0 1578.44205936 1578.44205936
% 5.172644e6 -218.285104393 0.0 0.0 1578.44367653 1578.44367653
% 5.201628e6 -218.25349083 0.0 0.0 1578.44681369 1578.44681369
% 5.229814e6 -218.221271749 0.0 0.0 1578.45001975 1578.45001975
% 5.259081e6 -218.221271749 0.0 0.0 1578.45001975 1578.45001975
% 5.287274e6 -218.208235437 0.0 0.0 1578.45136618 1578.45136618
% 5.316134e6 -218.186127338 0.0 0.0 1578.45362493 1578.45362493
% 5.344655e6 -60.4281483441 0.0 0.0 3.33544092454 3.33544092454
% 5.37385e6 -60.4089457979 0.0 0.0 3.34981883221 3.34981883221
% 5.401903e6 -60.4088633007 0.0 0.0 3.349919091 3.349919091
% 5.430961e6 -60.3927787112 0.0 0.0 3.36472599886 3.36472599886
% 5.459544e6 -60.3806427468 0.0 0.0 3.35207246296 3.35207246296
% 5.487606e6 -60.3677036118 0.0 0.0 3.36400435174 3.36400435174
% 5.515936e6 -60.3306404428 0.0 0.0 3.39206692879 3.39206692879
% 5.544459e6 -60.1630154677 0.0 0.0 3.28717329503 3.28717329503
% 5.572449e6 -60.153980236 0.0 0.0 3.28944867137 3.28944867137
% 5.601036e6 -60.0791848564 0.0 0.0 3.28759163667 3.28759163667
% 5.629215e6 -60.0760583287 0.0 0.0 3.28624400669 3.28624400669
% 5.658619e6 -60.0760583287 0.0 0.0 3.28624400669 3.28624400669
% 5.686672e6 -60.0627491455 0.0 0.0 3.28967987515 3.28967987515
% 5.715867e6 -60.0627491455 0.0 0.0 3.28967987515 3.28967987515
% 5.744123e6 -59.9104051265 0.0 0.0 3.28322633675 3.28322633675
% 5.772979e6 -59.8680569212 0.0 0.0 3.25955076451 3.25955076451
% 5.800425e6 -59.8680569212 0.0 0.0 3.25955076451 3.25955076451
% 5.829083e6 -59.8467180479 0.0 0.0 3.25555589098 3.25555589098
% 5.857401e6 -59.8147148156 0.0 0.0 3.24512403008 3.24512403008
% 5.886124e6 -59.6742406692 0.0 0.0 3.12852462277 3.12852462277
% 5.914174e6 -59.615745532 0.0 0.0 3.11780769463 3.11780769463
% 5.943027e6 -59.6056199503 0.0 0.0 3.12926957114 3.12926957114
% 5.971411e6 -59.5197112671 0.0 0.0 3.13666726128 3.13666726128
% 5.999584e6 -59.4873634869 0.0 0.0 3.14560558864 3.14560558864
% 6.027772e6 -59.422523865 0.0 0.0 3.07296976575 3.07296976575
% 6.055956e6 -59.415862157 0.0 0.0 3.07048878661 3.07048878661
% 6.083394e6 -59.3775363418 0.0 0.0 3.04912166405 3.04912166405
% 6.111713e6 -59.371467939 0.0 0.0 3.03654588725 3.03654588725
% 6.140498e6 -59.3403936976 0.0 0.0 3.03925516262 3.03925516262
% 6.16816e6 -59.3299384271 0.0 0.0 3.03713225186 3.03713225186
% 6.196887e6 -59.2957820193 0.0 0.0 3.039776408 3.039776408
% 6.225001e6 -59.272171662 0.0 0.0 3.03273745685 3.03273745685
% 6.253798e6 -59.2297392564 0.0 0.0 2.98715173075 2.98715173075
% 6.281581e6 -59.2071574365 0.0 0.0 2.97941730906 2.97941730906
% 6.310642e6 -59.1821497016 0.0 0.0 2.95626207251 2.95626207251
% 6.337972e6 -59.1641685661 0.0 0.0 2.92726912539 2.92726912539
% 6.366504e6 -59.1089534601 0.0 0.0 2.93171739817 2.93171739817
% 6.393556e6 -59.1089534601 0.0 0.0 2.93171739817 2.93171739817
% 6.422284e6 -59.0966546366 0.0 0.0 2.92794435737 2.92794435737
% 6.449803e6 -59.090311414 0.0 0.0 2.92014494254 2.92014494254
% 6.478866e6 -59.090311414 0.0 0.0 2.92014494254 2.92014494254
% 6.506316e6 -59.066460958 0.0 0.0 2.86694394803 2.86694394803
% 6.534311e6 -59.0610869253 0.0 0.0 2.86866173895 2.86866173895
% 6.562629e6 -59.0610869253 0.0 0.0 2.86866173895 2.86866173895
% 6.591558e6 -59.0268454996 0.0 0.0 2.8810111872 2.8810111872
% 6.619597e6 -59.0133437849 0.0 0.0 2.88534989338 2.88534989338
% 6.647719e6 -59.0133437849 0.0 0.0 2.88534989338 2.88534989338
% 6.67584e6 -59.0133437849 0.0 0.0 2.88534989338 2.88534989338
% 6.704426e6 -59.0133437849 0.0 0.0 2.88534989338 2.88534989338
% 6.732548e6 -59.0006852728 0.0 0.0 2.89838652471 2.89838652471
% 6.760937e6 -58.9667899885 0.0 0.0 2.87587309172 2.87587309172
% 6.788714e6 -58.9511180034 0.0 0.0 2.88667019551 2.88667019551
% 6.817024e6 -58.9511180034 0.0 0.0 2.88667019551 2.88667019551
% 6.844813e6 -58.8541997811 0.0 0.0 2.82396847768 2.82396847768
% 6.872205e6 -58.8541997811 0.0 0.0 2.82396847768 2.82396847768
% 6.900466e6 -58.8439199344 0.0 0.0 2.83190304596 2.83190304596
% 6.928376e6 -58.8365947429 0.0 0.0 2.81862724091 2.81862724091
% 6.956769e6 -58.8258674469 0.0 0.0 2.81682985852 2.81682985852
% 6.984215e6 -58.7800931906 0.0 0.0 2.7731170106 2.7731170106
% 7.012723e6 -58.7352354569 0.0 0.0 2.79388433805 2.79388433805
% 7.040305e6 -58.7352354569 0.0 0.0 2.79388433805 2.79388433805
% 7.068826e6 -58.7011620126 0.0 0.0 2.76070864343 2.76070864343
% 7.096125e6 -58.7011620126 0.0 0.0 2.76070864343 2.76070864343
% 7.124513e6 -58.6873246434 0.0 0.0 2.75390806797 2.75390806797
% 7.152032e6 -58.6625715772 0.0 0.0 2.73182006777 2.73182006777
% 7.18042e6 -58.6605186901 0.0 0.0 2.73244141 2.73244141
% 7.207512e6 -58.6374519728 0.0 0.0 2.73935061879 2.73935061879
% 7.235966e6 -58.6374519728 0.0 0.0 2.73935061879 2.73935061879
% 7.263412e6 -58.6104310717 0.0 0.0 2.71296099612 2.71296099612
% 7.291206e6 -58.6104310717 0.0 0.0 2.71296099612 2.71296099612
% 7.319117e6 -58.5985326442 0.0 0.0 2.69703301628 2.69703301628
% 7.347635e6 -58.5931743075 0.0 0.0 2.70445771736 2.70445771736
% 7.375209e6 -58.5915783596 0.0 0.0 2.7058267626 2.7058267626
% 7.402337e6 -58.5915783596 0.0 0.0 2.7058267626 2.7058267626
% 7.430538e6 -58.5672548997 0.0 0.0 2.70955967024 2.70955967024
% 7.457647e6 -58.5672548997 0.0 0.0 2.70955967024 2.70955967024
% 7.485765e6 -58.5649936023 0.0 0.0 2.71071032589 2.71071032589
% 7.51295e6 -58.5575252947 0.0 0.0 2.71403232323 2.71403232323
% 7.541674e6 -58.5081934359 0.0 0.0 2.70288555712 2.70288555712
% 7.568701e6 -58.5081934359 0.0 0.0 2.70288555712 2.70288555712
% 7.597014e6 -58.4836339571 0.0 0.0 2.70464130445 2.70464130445
% 7.62358e6 -58.4742805198 0.0 0.0 2.68734922812 2.68734922812
% 7.652238e6 -58.4438452005 0.0 0.0 2.70612330348 2.70612330348
% 7.679484e6 -58.4406939221 0.0 0.0 2.70562261965 2.70562261965
% 7.707789e6 -58.4066026959 0.0 0.0 2.66952320724 2.66952320724
% 7.734909e6 -58.3862951686 0.0 0.0 2.65888322264 2.65888322264
% 7.762963e6 -58.3862951686 0.0 0.0 2.65888322264 2.65888322264
% 7.790812e6 -58.3814847965 0.0 0.0 2.66168980061 2.66168980061
% 7.818596e6 -58.3814847965 0.0 0.0 2.66168980061 2.66168980061
% 7.84545e6 -58.2765344573 0.0 0.0 2.56917043948 2.56917043948
% 7.873159e6 -58.2765344573 0.0 0.0 2.56917043948 2.56917043948
% 7.901492e6 -58.2279528614 0.0 0.0 2.56788117789 2.56788117789
% 7.928338e6 -58.2279528614 0.0 0.0 2.56788117789 2.56788117789
% 7.957002e6 -58.2279528614 0.0 0.0 2.56788117789 2.56788117789
% 7.983996e6 -58.2279528614 0.0 0.0 2.56788117789 2.56788117789
% 8.012779e6 -58.1791180512 0.0 0.0 2.57923896193 2.57923896193
% 8.040154e6 -58.1791180512 0.0 0.0 2.57923896193 2.57923896193
% 8.068802e6 -58.1240264328 0.0 0.0 2.56810265258 2.56810265258
% 8.095495e6 -58.1240264328 0.0 0.0 2.56810265258 2.56810265258
% 8.123203e6 -58.1240264328 0.0 0.0 2.56810265258 2.56810265258
% 8.150243e6 -58.1240264328 0.0 0.0 2.56810265258 2.56810265258
% 8.178301e6 -58.1240264328 0.0 0.0 2.56810265258 2.56810265258
% 8.20549e6 -58.1113456185 0.0 0.0 2.56603098907 2.56603098907
% 8.23259e6 -58.1078448855 0.0 0.0 2.56834211353 2.56834211353
% 8.260644e6 -58.1054761608 0.0 0.0 2.56809053894 2.56809053894
% 8.288021e6 -58.1014282053 0.0 0.0 2.56892184005 2.56892184005
% 8.316338e6 -58.0742937696 0.0 0.0 2.58154802415 2.58154802415
% 8.343726e6 -58.0742937696 0.0 0.0 2.58154802415 2.58154802415
% 8.371035e6 -58.0569909052 0.0 0.0 2.55131582173 2.55131582173
% 8.398407e6 -58.0215761264 0.0 0.0 2.51536868424 2.51536868424
% 8.426192e6 -58.0211097018 0.0 0.0 2.51579922764 2.51579922764
% 8.453108e6 -58.0121643859 0.0 0.0 2.51158404044 2.51158404044
% 8.481167e6 -58.0121643859 0.0 0.0 2.51158404044 2.51158404044
% 8.508739e6 -57.9731309978 0.0 0.0 2.52489286716 2.52489286716
% 8.536849e6 -57.9731309978 0.0 0.0 2.52489286716 2.52489286716
% 8.564028e6 -57.9708171053 0.0 0.0 2.52598895556 2.52598895556
% 8.590316e6 -57.9508013445 0.0 0.0 2.52774582502 2.52774582502
% 8.618702e6 -57.9335300346 0.0 0.0 2.52361082783 2.52361082783
% 8.646141e6 -57.921308025 0.0 0.0 2.52771184991 2.52771184991
% 8.674104e6 -57.9159128283 0.0 0.0 2.53267265532 2.53267265532
% 8.701151e6 -57.894684786 0.0 0.0 2.53095739899 2.53095739899
% 8.729459e6 -57.894684786 0.0 0.0 2.53095739899 2.53095739899
% 8.756429e6 -57.8940360243 0.0 0.0 2.53062305713 2.53062305713
% 8.784683e6 -57.888282366 0.0 0.0 2.52928112733 2.52928112733
% 8.81138e6 -57.8666208454 0.0 0.0 2.54296848157 2.54296848157
% 8.839375e6 -57.8666208454 0.0 0.0 2.54296848157 2.54296848157
% 8.866425e6 -57.8605094059 0.0 0.0 2.54317889249 2.54317889249
% 8.894048e6 -57.8400238444 0.0 0.0 2.54034986025 2.54034986025
% 8.920351e6 -57.8125137318 0.0 0.0 2.52789982774 2.52789982774
% 8.947353e6 -57.796934264 0.0 0.0 2.53188086068 2.53188086068
% 8.97525e6 -57.7703845916 0.0 0.0 2.49153813292 2.49153813292
% 9.002355e6 -57.767887797 0.0 0.0 2.49148200332 2.49148200332
% 9.030234e6 -57.7663746723 0.0 0.0 2.49145651171 2.49145651171
% 9.056906e6 -57.7663746723 0.0 0.0 2.49145651171 2.49145651171
% 9.085217e6 -57.7461711241 0.0 0.0 2.49471718685 2.49471718685
% 9.111924e6 -57.7402822803 0.0 0.0 2.49683104727 2.49683104727
% 9.139117e6 -57.7352872764 0.0 0.0 2.49978499484 2.49978499484
% 9.166154e6 -57.7285846054 0.0 0.0 2.49704895896 2.49704895896
% 9.193794e6 -57.7285846054 0.0 0.0 2.49704895896 2.49704895896
% 9.220287e6 -57.7285846054 0.0 0.0 2.49704895896 2.49704895896
% 9.247006e6 -57.7278067916 0.0 0.0 2.49707722907 2.49707722907
% 9.274312e6 -57.7099366954 0.0 0.0 2.51025885455 2.51025885455
% 9.301413e6 -57.7099366954 0.0 0.0 2.51025885455 2.51025885455
% 9.329306e6 -57.6850918135 0.0 0.0 2.48829050871 2.48829050871
% 9.355466e6 -57.6850918135 0.0 0.0 2.48829050871 2.48829050871
% 9.38398e6 -57.663162269 0.0 0.0 2.46261593821 2.46261593821
% 9.410391e6 -57.6342913046 0.0 0.0 2.46145633788 2.46145633788
% 9.437705e6 -57.6342913046 0.0 0.0 2.46145633788 2.46145633788
% 9.464409e6 -57.6296434826 0.0 0.0 2.45808948173 2.45808948173
% 9.49197e6 -57.6296434826 0.0 0.0 2.45808948173 2.45808948173
% 9.51849e6 -57.575765026 0.0 0.0 2.45308311254 2.45308311254
% 9.545195e6 -57.5613019743 0.0 0.0 2.46361905579 2.46361905579
% };
% \addlegendentry{Std Error}
\addplot+[black] coordinates {
% (0.0, -29546.217204)
% (20000.0, -22366.4370148)
% (49866.0, -19595.8375085)
% (79801.0, -18691.2300049)
% (109734.0, -17876.8626903)
% (139536.0, -16962.620124)
% (169469.0, -16452.7376929)
% (199469.0, -15958.255383)
% (229403.0, -15651.2432522)
% (259336.0, -15580.3149136)
% (289336.0, -15431.4897732)
% (319271.0, -15043.6783926)
% (349203.0, -14997.954428)
% (379203.0, -14866.4271795)
% (409203.0, -14779.4534335)
% (439203.0, -14638.8446056)
% (469137.0, -14611.3678807)
% (499137.0, -14543.2982025)
% (529072.0, -14183.7889107)
% (559004.0, -14164.8479701)
% (588807.0, -13962.4102266)
% (618742.0, -13940.5604349)
% (648606.0, -13408.4725077)
% (678410.0, -13385.9279911)
% (708276.0, -13223.971214)
% (738211.0, -13178.7778181)
% (768211.0, -12989.8022747)
% (798142.0, -12665.2758253)
% (828009.0, -12648.1503214)
% (857807.0, -12489.8182348)
% (887673.0, -12460.6044478)
% (917606.0, -12447.649042)
% (947405.0, -12421.7151611)
% (977271.0, -11777.4737567)
% (1.006878e6, -11434.0131396)
% (1.036679e6, -11255.3391818)
% (1.066344e6, -11255.2818175)
% (1.09608e6, -10929.4480478)
% (1.125815e6, -10760.8073285)
% (1.155749e6, -10756.1358751)
% (1.185618e6, -10432.7499913)
(1.215353e6, -9788.80882772)
(1.244821e6, -9623.86667005)
(1.274754e6, -9609.39200785)
(1.304621e6, -9448.18031372)
(1.334019e6, -9284.3498762)
(1.363821e6, -9129.7768796)
(1.393684e6, -9118.82507526)
(1.423552e6, -9118.82507526)
(1.453417e6, -8955.18612046)
(1.483351e6, -8789.07143227)
(1.513151e6, -8621.82513141)
(1.542954e6, -8614.45896421)
(1.572886e6, -8454.52203162)
(1.602624e6, -8289.83217761)
(1.63236e6, -8289.83217761)
(1.662225e6, -8289.8011838)
(1.692159e6, -8289.04784227)
(1.721892e6, -8131.48255697)
(1.751625e6, -7968.10192508)
(1.781494e6, -7968.06168442)
(1.811428e6, -7815.84703026)
(1.84123e6, -7808.80423053)
(1.871097e6, -7651.2858111)
(1.90063e6, -7027.31195857)
(1.930163e6, -7027.31195857)
(1.96003e6, -7023.19079719)
(1.989627e6, -6860.41672444)
(2.019221e6, -6536.41559496)
(2.049021e6, -6376.90733031)
(2.078759e6, -6218.02088479)
(2.108157e6, -6209.1403557)
(2.137752e6, -6203.98239343)
(2.16742e6, -6045.17908368)
(2.197019e6, -6037.12404092)
(2.226676e6, -6037.11114131)
(2.256543e6, -5719.95010052)
(2.286009e6, -5719.67689518)
(2.315676e6, -5556.761662)
(2.34528e6, -5403.58378931)
(2.374812e6, -5242.19006196)
(2.40435e6, -5240.07397926)
(2.434018e6, -4932.26418552)
(2.46368e6, -4772.0772799)
(2.493147e6, -4611.67088696)
(2.52288e6, -4297.80695751)
(2.551805e6, -4136.67855868)
(2.581605e6, -4136.66797837)
(2.611134e6, -3824.77106941)
(2.640465e6, -3823.14748153)
(2.6698e6, -3663.24577032)
(2.69947e6, -3663.24577032)
(2.729136e6, -3507.52170604)
(2.758469e6, -3350.57085573)
(2.787941e6, -3348.83872014)
(2.817541e6, -3195.01414504)
(2.847012e6, -3193.82057912)
(2.876478e6, -3031.3151428)
(2.905739e6, -2874.5029221)
(2.935202e6, -2874.46481329)
(2.964736e6, -2719.46160387)
(2.994072e6, -2719.45613951)
(3.023743e6, -2719.42442259)
(3.053009e6, -2560.57474434)
(3.082476e6, -2560.46883778)
(3.11194e6, -2252.68871925)
(3.141336e6, -2098.07692295)
(3.170807e6, -2098.04493434)
(3.199878e6, -1941.95278352)
(3.229543e6, -1941.95278352)
(3.258598e6, -1785.91195491)
(3.288329e6, -1628.42023976)
(3.317451e6, -1628.38989618)
(3.346714e6, -1628.34624139)
(3.375909e6, -1474.10853273)
(3.405102e6, -1474.06430198)
(3.43363e6, -1474.06430198)
(3.462966e6, -1473.47993273)
(3.492294e6, -1473.47993273)
(3.521557e6, -1321.20483368)
(3.550821e6, -1321.19646712)
(3.579739e6, -1321.13442353)
(3.608935e6, -1321.01155688)
(3.638204e6, -1316.55401747)
(3.667471e6, -1316.55401747)
(3.696329e6, -1316.53598143)
(3.725792e6, -1315.96034339)
(3.754783e6, -1315.96034339)
(3.784037e6, -1315.93498372)
(3.813232e6, -1315.93498372)
(3.842768e6, -1315.92806125)
(3.871697e6, -1315.88316684)
(3.901028e6, -1315.84921958)
(3.929764e6, -1157.89144054)
(3.959228e6, -1157.87969964)
(3.987761e6, -1156.35850725)
(4.017361e6, -1156.35098259)
(4.045822e6, -1156.29650146)
(4.075355e6, -1156.26695813)
(4.104489e6, -1001.23202032)
(4.133414e6, -1001.20229387)
(4.162475e6, -1001.16622573)
(4.191138e6, -1001.14673111)
(4.220205e6, -1001.13978409)
(4.249271e6, -999.361823555)
(4.278473e6, -842.861671439)
(4.307262e6, -842.816565804)
(4.336719e6, -842.816565804)
(4.365784e6, -842.758166405)
(4.39459e6, -842.713200366)
(4.423185e6, -842.680287872)
(4.452248e6, -842.664616896)
(4.481102e6, -842.589054069)
(4.510159e6, -842.589054069)
(4.538826e6, -841.59830438)
(4.568022e6, -529.145768031)
(4.596822e6, -529.145768031)
(4.626084e6, -375.545249665)
(4.65481e6, -375.545249665)
(4.683867e6, -375.540827854)
(4.712861e6, -375.498797848)
(4.742071e6, -375.496886261)
(4.770464e6, -375.454097892)
(4.799519e6, -375.454097892)
(4.828242e6, -375.402651789)
(4.857167e6, -375.374055952)
(4.885486e6, -375.365598094)
(4.914487e6, -375.33067147)
(4.942817e6, -375.31485658)
(4.972005e6, -375.291986878)
(5.000592e6, -375.227182367)
(5.029785e6, -218.48711391)
(5.057963e6, -218.47616758)
(5.087021e6, -218.430137837)
(5.115204e6, -218.353757747)
(5.144134e6, -218.300925432)
(5.172644e6, -218.285104393)
(5.201628e6, -218.25349083)
(5.229814e6, -218.221271749)
(5.259081e6, -218.221271749)
(5.287274e6, -218.208235437)
(5.316134e6, -218.186127338)
(5.344655e6, -60.4281483441)
(5.37385e6, -60.4089457979)
(5.401903e6, -60.4088633007)
(5.430961e6, -60.3927787112)
(5.459544e6, -60.3806427468)
(5.487606e6, -60.3677036118)
(5.515936e6, -60.3306404428)
(5.544459e6, -60.1630154677)
(5.572449e6, -60.153980236)
(5.601036e6, -60.0791848564)
(5.629215e6, -60.0760583287)
(5.658619e6, -60.0760583287)
(5.686672e6, -60.0627491455)
(5.715867e6, -60.0627491455)
(5.744123e6, -59.9104051265)
(5.772979e6, -59.8680569212)
(5.800425e6, -59.8680569212)
(5.829083e6, -59.8467180479)
(5.857401e6, -59.8147148156)
(5.886124e6, -59.6742406692)
(5.914174e6, -59.615745532)
(5.943027e6, -59.6056199503)
(5.971411e6, -59.5197112671)
(5.999584e6, -59.4873634869)
(6.027772e6, -59.422523865)
(6.055956e6, -59.415862157)
(6.083394e6, -59.3775363418)
(6.111713e6, -59.371467939)
(6.140498e6, -59.3403936976)
(6.16816e6, -59.3299384271)
(6.196887e6, -59.2957820193)
(6.225001e6, -59.272171662)
(6.253798e6, -59.2297392564)
(6.281581e6, -59.2071574365)
(6.310642e6, -59.1821497016)
(6.337972e6, -59.1641685661)
(6.366504e6, -59.1089534601)
(6.393556e6, -59.1089534601)
(6.422284e6, -59.0966546366)
(6.449803e6, -59.090311414)
(6.478866e6, -59.090311414)
(6.506316e6, -59.066460958)
(6.534311e6, -59.0610869253)
(6.562629e6, -59.0610869253)
(6.591558e6, -59.0268454996)
(6.619597e6, -59.0133437849)
(6.647719e6, -59.0133437849)
(6.67584e6, -59.0133437849)
(6.704426e6, -59.0133437849)
(6.732548e6, -59.0006852728)
(6.760937e6, -58.9667899885)
(6.788714e6, -58.9511180034)
(6.817024e6, -58.9511180034)
(6.844813e6, -58.8541997811)
(6.872205e6, -58.8541997811)
(6.900466e6, -58.8439199344)
(6.928376e6, -58.8365947429)
(6.956769e6, -58.8258674469)
(6.984215e6, -58.7800931906)
(7.012723e6, -58.7352354569)
(7.040305e6, -58.7352354569)
(7.068826e6, -58.7011620126)
(7.096125e6, -58.7011620126)
(7.124513e6, -58.6873246434)
(7.152032e6, -58.6625715772)
(7.18042e6, -58.6605186901)
(7.207512e6, -58.6374519728)
(7.235966e6, -58.6374519728)
(7.263412e6, -58.6104310717)
(7.291206e6, -58.6104310717)
(7.319117e6, -58.5985326442)
(7.347635e6, -58.5931743075)
(7.375209e6, -58.5915783596)
(7.402337e6, -58.5915783596)
(7.430538e6, -58.5672548997)
(7.457647e6, -58.5672548997)
(7.485765e6, -58.5649936023)
(7.51295e6, -58.5575252947)
(7.541674e6, -58.5081934359)
(7.568701e6, -58.5081934359)
(7.597014e6, -58.4836339571)
(7.62358e6, -58.4742805198)
(7.652238e6, -58.4438452005)
(7.679484e6, -58.4406939221)
(7.707789e6, -58.4066026959)
(7.734909e6, -58.3862951686)
(7.762963e6, -58.3862951686)
(7.790812e6, -58.3814847965)
(7.818596e6, -58.3814847965)
(7.84545e6, -58.2765344573)
(7.873159e6, -58.2765344573)
(7.901492e6, -58.2279528614)
(7.928338e6, -58.2279528614)
(7.957002e6, -58.2279528614)
(7.983996e6, -58.2279528614)
(8.012779e6, -58.1791180512)
(8.040154e6, -58.1791180512)
(8.068802e6, -58.1240264328)
(8.095495e6, -58.1240264328)
(8.123203e6, -58.1240264328)
(8.150243e6, -58.1240264328)
(8.178301e6, -58.1240264328)
(8.20549e6, -58.1113456185)
(8.23259e6, -58.1078448855)
(8.260644e6, -58.1054761608)
(8.288021e6, -58.1014282053)
(8.316338e6, -58.0742937696)
(8.343726e6, -58.0742937696)
(8.371035e6, -58.0569909052)
(8.398407e6, -58.0215761264)
(8.426192e6, -58.0211097018)
(8.453108e6, -58.0121643859)
(8.481167e6, -58.0121643859)
(8.508739e6, -57.9731309978)
(8.536849e6, -57.9731309978)
(8.564028e6, -57.9708171053)
(8.590316e6, -57.9508013445)
(8.618702e6, -57.9335300346)
(8.646141e6, -57.921308025)
(8.674104e6, -57.9159128283)
(8.701151e6, -57.894684786)
(8.729459e6, -57.894684786)
(8.756429e6, -57.8940360243)
(8.784683e6, -57.888282366)
(8.81138e6, -57.8666208454)
(8.839375e6, -57.8666208454)
(8.866425e6, -57.8605094059)
(8.894048e6, -57.8400238444)
(8.920351e6, -57.8125137318)
(8.947353e6, -57.796934264)
(8.97525e6, -57.7703845916)
(9.002355e6, -57.767887797)
(9.030234e6, -57.7663746723)
(9.056906e6, -57.7663746723)
(9.085217e6, -57.7461711241)
(9.111924e6, -57.7402822803)
(9.139117e6, -57.7352872764)
(9.166154e6, -57.7285846054)
(9.193794e6, -57.7285846054)
(9.220287e6, -57.7285846054)
(9.247006e6, -57.7278067916)
(9.274312e6, -57.7099366954)
(9.301413e6, -57.7099366954)
(9.329306e6, -57.6850918135)
(9.355466e6, -57.6850918135)
(9.38398e6, -57.663162269)
(9.410391e6, -57.6342913046)
(9.437705e6, -57.6342913046)
(9.464409e6, -57.6296434826)
(9.49197e6, -57.6296434826)
(9.51849e6, -57.575765026)
(9.545195e6, -57.5613019743)
};
% \addlegendentry{Mean Reward}
\end{axis}

\end{tikzpicture}


==> scen12_traj.tex <==
\begin{tikzpicture}[]
\begin{axis}
[title = MCTS, axis equal = {true},xlabel={$x$ (m)},ylabel={$y$ (m)},xmin={-2},xmax={2},ymin={-4.5}, ymax={-0.5}]\addplot+ [mark = o, fill = none,black] coordinates {
(0.0, -4.0)
(-1.5947378748584142e-6, -3.864370452310259)
(0.0006158389424357696, -3.7370188639445225)
(0.0007455830313880912, -3.617422908846752)
(-0.0006675277596587204, -3.5056238668025834)
(-0.003233500175189616, -3.4024882406421164)
(-0.006303883642038682, -3.3068918746411295)
(-0.008794722905526634, -3.2140178721104657)
(-0.010621189796949534, -3.1218851656806534)
(-0.011955147969488027, -3.030503894851879)
(-0.013688846424898513, -2.9404736022786007)
(-0.016018331960406237, -2.8532698298571177)
(-0.0180224870983309, -2.7671627644557795)
(-0.020332595711145072, -2.6790304488619507)
(-0.02344850426560036, -2.5890767936425414)
(-0.027347485824425005, -2.498705265412543)
(-0.03199714479143079, -2.4083837988013017)
(-0.03679036639588307, -2.319510709392059)
(-0.04172715063778184, -2.2320859971848144)
(-0.04781426972759785, -2.1461105753240375)
(-0.055147029654107275, -2.0637117502559343)
(-0.06335138721581952, -1.9819671099548226)
(-0.07208432875463618, -1.8991971536057424)
(-0.0807116830971109, -1.818643555104308)
(-0.08943110168442908, -1.7388241805643005)
(-0.09800924658320315, -1.659235006655059)
(-0.10647850760233472, -1.5793004817803649)
(-0.1155373464811706, -1.4976283946254498)
(-0.12437253058529209, -1.4144345002378018)
(-0.1328093348347523, -1.3302582592665892)
};
\node[label={[left,yshift=0ex,xshift=0em]180:{\normalsize{Start position}}},circle,fill,inner sep=2pt] at (axis cs:0,-4) {};
\node[label={[right,yshift=2.2ex,xshift=-2em]180:{\normalsize{Collision}}},star,fill,inner sep=2pt] at (axis cs:-0.1328093348347523, -1.3302582592665892) {};
\end{axis}

\end{tikzpicture}


==> scen13_data.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south east},xlabel={Calls to \textsc{Step}}, ylabel={Reward},legend style={draw=none},ymax = {0},ymin = {-1.3*10^4}]
% \addplot+ [
% mark = {none}, error bars/.cd, 
% x dir=both, x explicit, y dir=both, y explicit]
% table [
% x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
% ] {
% x y ex+ ex- ey+ ey-
% 0.0 -43579.2658295 0.0 0.0 5074.75806806 5074.75806806
% 4.99e6 -15486.2078837 0.0 0.0 3056.46346563 3056.46346563
% 9.99e6 -13637.8059098 0.0 0.0 1502.75245405 1502.75245405
% 1.499e7 -12919.6588225 0.0 0.0 572.018129872 572.018129872
% 1.999e7 -12786.3658682 0.0 0.0 440.943313147 440.943313147
% 2.49801e7 -12705.2449898 0.0 0.0 409.72757975 409.72757975
% 2.99801e7 -12634.2107551 0.0 0.0 371.429043058 371.429043058
% 3.49801e7 -12573.6322243 0.0 0.0 362.261285223 362.261285223
% 3.99801e7 -12555.0693068 0.0 0.0 360.592590794 360.592590794
% 4.49703e7 -12530.8360386 0.0 0.0 356.668361506 356.668361506
% 4.99703e7 -12515.6785748 0.0 0.0 358.486821189 358.486821189
% 5.49703e7 -12489.1065348 0.0 0.0 343.458592655 343.458592655
% 5.99703e7 -12481.286521 0.0 0.0 341.678534906 341.678534906
% 6.49606e7 -12461.1003913 0.0 0.0 337.278503903 337.278503903
% 6.99606e7 -12448.8304817 0.0 0.0 333.51594968 333.51594968
% 7.49606e7 -12435.8977749 0.0 0.0 331.70239774 331.70239774
% 7.99606e7 -12434.882474 0.0 0.0 331.521160061 331.521160061
% 8.4950992e7 -12311.9627671 0.0 0.0 1269.5817174 1269.5817174
% 8.9950992e7 -12306.4906888 0.0 0.0 1269.86523044 1269.86523044
% 9.4950992e7 -12295.7495614 0.0 0.0 1270.79996491 1270.79996491
% 9.9950992e7 -12291.6359649 0.0 0.0 1270.82391377 1270.82391377
% 1.04941492e8 -12286.9916327 0.0 0.0 1270.45282603 1270.45282603
% 1.09941492e8 -12282.1435783 0.0 0.0 1270.76899181 1270.76899181
% 1.14941492e8 -12276.3425152 0.0 0.0 1270.70580557 1270.70580557
% 1.19941487e8 -12152.0762506 0.0 0.0 1752.80241259 1752.80241259
% 1.24932087e8 -12147.9052182 0.0 0.0 1752.02564847 1752.02564847
% 1.29932087e8 -12136.9915038 0.0 0.0 1748.77203392 1748.77203392
% 1.34932087e8 -12125.4432767 0.0 0.0 1745.7071199 1745.7071199
% 1.39932087e8 -12123.7262021 0.0 0.0 1745.36027707 1745.36027707
% 1.44922787e8 -12122.7645124 0.0 0.0 1745.20715472 1745.20715472
% 1.49922787e8 -12113.4620302 0.0 0.0 1744.96828773 1744.96828773
% 1.54922787e8 -12112.4737442 0.0 0.0 1744.97052807 1744.97052807
% 1.59922787e8 -12107.0661103 0.0 0.0 1743.89945276 1743.89945276
% 1.64913587e8 -12103.3672437 0.0 0.0 1743.15523783 1743.15523783
% 1.69913587e8 -12099.6505089 0.0 0.0 1742.36873377 1742.36873377
% 1.74913582e8 -11860.3564686 0.0 0.0 2417.10657108 2417.10657108
% 1.79913582e8 -11859.0461824 0.0 0.0 2416.9373917 2416.9373917
% 1.84904482e8 -11852.7466489 0.0 0.0 2414.44128963 2414.44128963
% 1.89904482e8 -11851.1787675 0.0 0.0 2414.29494841 2414.29494841
% 1.94904482e8 -11845.2970215 0.0 0.0 2413.66782977 2413.66782977
% 1.99904482e8 -11845.2970215 0.0 0.0 2413.66782977 2413.66782977
% 2.04895482e8 -11844.8957075 0.0 0.0 2413.61115181 2413.61115181
% 2.09895482e8 -11844.8879045 0.0 0.0 2413.60676681 2413.60676681
% 2.14895482e8 -11842.3733649 0.0 0.0 2413.24957346 2413.24957346
% 2.19895482e8 -11838.1615185 0.0 0.0 2412.92173715 2412.92173715
% 2.24886582e8 -11838.1615185 0.0 0.0 2412.92173715 2412.92173715
% 2.29886582e8 -11835.1665917 0.0 0.0 2412.52673659 2412.52673659
% 2.34886582e8 -11834.3210146 0.0 0.0 2412.3401633 2412.3401633
% 2.39886582e8 -11833.5755106 0.0 0.0 2412.29336214 2412.29336214
% 2.44877782e8 -11833.0652526 0.0 0.0 2412.00860173 2412.00860173
% 2.49877782e8 -11715.4895263 0.0 0.0 2678.23024673 2678.23024673
% 2.54877782e8 -11715.1803456 0.0 0.0 2678.17296213 2678.17296213
% 2.59877782e8 -11715.1744831 0.0 0.0 2678.16970776 2678.16970776
% 2.64869082e8 -11715.1744831 0.0 0.0 2678.16970776 2678.16970776
% 2.69869082e8 -11715.1744831 0.0 0.0 2678.16970776 2678.16970776
% 2.74869082e8 -11715.1744831 0.0 0.0 2678.16970776 2678.16970776
% 2.79869082e8 -11715.1154241 0.0 0.0 2678.15753536 2678.15753536
% 2.84860482e8 -11715.1154241 0.0 0.0 2678.15753536 2678.15753536
% 2.89860482e8 -11715.1154241 0.0 0.0 2678.15753536 2678.15753536
% 2.94860482e8 -11714.8091618 0.0 0.0 2678.07053168 2678.07053168
% 2.99860482e8 -11714.8091618 0.0 0.0 2678.07053168 2678.07053168
% 3.04851982e8 -11714.8091618 0.0 0.0 2678.07053168 2678.07053168
% 3.09851982e8 -11714.8091618 0.0 0.0 2678.07053168 2678.07053168
% 3.14851982e8 -11714.8091618 0.0 0.0 2678.07053168 2678.07053168
% 3.19851982e8 -11714.8091618 0.0 0.0 2678.07053168 2678.07053168
% 3.24843582e8 -11714.8091618 0.0 0.0 2678.07053168 2678.07053168
% 3.29843582e8 -11714.563715 0.0 0.0 2678.01133824 2678.01133824
% 3.34843582e8 -11714.563715 0.0 0.0 2678.01133824 2678.01133824
% 3.39843582e8 -11714.563715 0.0 0.0 2678.01133824 2678.01133824
% 3.44835282e8 -11714.563715 0.0 0.0 2678.01133824 2678.01133824
% 3.49835282e8 -11711.3787836 0.0 0.0 2676.42771654 2676.42771654
% 3.54835282e8 -11711.3787836 0.0 0.0 2676.42771654 2676.42771654
% 3.59835282e8 -11711.3787836 0.0 0.0 2676.42771654 2676.42771654
% 3.64827082e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 3.69827082e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 3.74827082e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 3.79827082e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 3.84818982e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 3.89818982e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 3.94818982e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 3.99818982e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 4.04810982e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 4.09810982e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 4.14810982e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 4.19810982e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 4.24803082e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 4.29803082e8 -11711.1558949 0.0 0.0 2676.38260741 2676.38260741
% 4.34803082e8 -11710.9602942 0.0 0.0 2676.33676566 2676.33676566
% 4.39803082e8 -11709.5000403 0.0 0.0 2675.89134435 2675.89134435
% 4.44795282e8 -11709.4961086 0.0 0.0 2675.88915224 2675.88915224
% 4.49795282e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 4.54795282e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 4.59795282e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 4.64787582e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 4.69787582e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 4.74787582e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 4.79787582e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 4.84779982e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 4.89779982e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 4.94779982e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 4.99779982e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 5.04772482e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 5.09772482e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 5.14772482e8 -11709.1272024 0.0 0.0 2675.80636476 2675.80636476
% 5.19772482e8 -11706.2075088 0.0 0.0 2674.38766916 2674.38766916
% 5.24765082e8 -11703.1030231 0.0 0.0 2673.45393297 2673.45393297
% 5.29765082e8 -11703.1030231 0.0 0.0 2673.45393297 2673.45393297
% 5.34765082e8 -11702.8688563 0.0 0.0 2673.40344343 2673.40344343
% 5.39765082e8 -11702.8688563 0.0 0.0 2673.40344343 2673.40344343
% 5.44757782e8 -11702.8688563 0.0 0.0 2673.40344343 2673.40344343
% 5.49757782e8 -11702.8688563 0.0 0.0 2673.40344343 2673.40344343
% 5.54757782e8 -11702.8688563 0.0 0.0 2673.40344343 2673.40344343
% 5.59757782e8 -11702.8688563 0.0 0.0 2673.40344343 2673.40344343
% 5.64750582e8 -11702.8688563 0.0 0.0 2673.40344343 2673.40344343
% 5.69750582e8 -11702.8688563 0.0 0.0 2673.40344343 2673.40344343
% 5.74750582e8 -11702.8673787 0.0 0.0 2673.40261528 2673.40261528
% 5.79750582e8 -11702.8673787 0.0 0.0 2673.40261528 2673.40261528
% 5.84743482e8 -11702.8673787 0.0 0.0 2673.40261528 2673.40261528
% 5.89743482e8 -11702.8673787 0.0 0.0 2673.40261528 2673.40261528
% 5.94743482e8 -11702.8673787 0.0 0.0 2673.40261528 2673.40261528
% 5.99743482e8 -11702.8673787 0.0 0.0 2673.40261528 2673.40261528
% 6.04736482e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.09736482e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.14736482e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.19736482e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.24729582e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.29729582e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.34729582e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.39729582e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.44722782e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.49722782e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.54722782e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.59722782e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.64716082e8 -11583.2658722 0.0 0.0 2910.17500787 2910.17500787
% 6.69716082e8 -11582.9107885 0.0 0.0 2910.09352836 2910.09352836
% 6.74716082e8 -11463.5590913 0.0 0.0 3124.40286548 3124.40286548
% 6.79716081e8 -11463.5590913 0.0 0.0 3124.40286548 3124.40286548
% 6.84709481e8 -11463.5590913 0.0 0.0 3124.40286548 3124.40286548
% 6.89709481e8 -11463.5590913 0.0 0.0 3124.40286548 3124.40286548
% 6.94709481e8 -11463.5590913 0.0 0.0 3124.40286548 3124.40286548
% 6.99709481e8 -11463.5590913 0.0 0.0 3124.40286548 3124.40286548
% 7.04702981e8 -11463.5590913 0.0 0.0 3124.40286548 3124.40286548
% 7.09702981e8 -11463.5590913 0.0 0.0 3124.40286548 3124.40286548
% 7.14702981e8 -11463.5590913 0.0 0.0 3124.40286548 3124.40286548
% 7.19702981e8 -11463.5590913 0.0 0.0 3124.40286548 3124.40286548
% 7.24696581e8 -11463.5590913 0.0 0.0 3124.40286548 3124.40286548
% 7.29696581e8 -11463.5590913 0.0 0.0 3124.40286548 3124.40286548
% 7.34696581e8 -11463.3997558 0.0 0.0 3124.36397421 3124.36397421
% 7.39696581e8 -11463.3997558 0.0 0.0 3124.36397421 3124.36397421
% 7.44690281e8 -11463.3997558 0.0 0.0 3124.36397421 3124.36397421
% 7.49690281e8 -11463.3997558 0.0 0.0 3124.36397421 3124.36397421
% 7.54690281e8 -11463.3997558 0.0 0.0 3124.36397421 3124.36397421
% 7.59690281e8 -11463.3997558 0.0 0.0 3124.36397421 3124.36397421
% 7.64684081e8 -11462.2900097 0.0 0.0 3124.07654189 3124.07654189
% 7.69684081e8 -11462.2900097 0.0 0.0 3124.07654189 3124.07654189
% 7.74684081e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 7.79684081e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 7.84677981e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 7.89677981e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 7.94677981e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 7.99677981e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 8.04671981e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 8.09671981e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 8.14671981e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 8.19671981e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 8.24666081e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 8.29666081e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 8.34666081e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 8.39666081e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 8.44660281e8 -11458.3221945 0.0 0.0 3122.54972693 3122.54972693
% 8.49660281e8 -11338.5983669 0.0 0.0 3318.23480424 3318.23480424
% 8.54660281e8 -11338.5983669 0.0 0.0 3318.23480424 3318.23480424
% 8.59660281e8 -11338.5983669 0.0 0.0 3318.23480424 3318.23480424
% 8.64654581e8 -11338.5983669 0.0 0.0 3318.23480424 3318.23480424
% 8.69654581e8 -11338.5983669 0.0 0.0 3318.23480424 3318.23480424
% 8.74654581e8 -11338.5983669 0.0 0.0 3318.23480424 3318.23480424
% 8.79654581e8 -11338.5983669 0.0 0.0 3318.23480424 3318.23480424
% 8.84648981e8 -11338.5983669 0.0 0.0 3318.23480424 3318.23480424
% 8.89648981e8 -11338.5983669 0.0 0.0 3318.23480424 3318.23480424
% 8.94648981e8 -11338.5983669 0.0 0.0 3318.23480424 3318.23480424
% 8.99648981e8 -11338.5236897 0.0 0.0 3318.48805737 3318.48805737
% 9.0464348e8 -11338.4631818 0.0 0.0 3318.47157623 3318.47157623
% 9.0964348e8 -11338.4631818 0.0 0.0 3318.47157623 3318.47157623
% 9.14643477e8 -11338.413457 0.0 0.0 3318.64029046 3318.64029046
% 9.19643477e8 -11338.413457 0.0 0.0 3318.64029046 3318.64029046
% 9.24638077e8 -11338.413457 0.0 0.0 3318.64029046 3318.64029046
% 9.29638077e8 -11338.413457 0.0 0.0 3318.64029046 3318.64029046
% 9.34638077e8 -11338.413457 0.0 0.0 3318.64029046 3318.64029046
% 9.39638077e8 -11338.299804 0.0 0.0 3318.61371938 3318.61371938
% 9.44632776e8 -11338.299804 0.0 0.0 3318.61371938 3318.61371938
% 9.49632776e8 -11338.299804 0.0 0.0 3318.61371938 3318.61371938
% 9.54632776e8 -11338.299804 0.0 0.0 3318.61371938 3318.61371938
% 9.59632773e8 -11338.299804 0.0 0.0 3318.61371938 3318.61371938
% 9.64627573e8 -11338.299804 0.0 0.0 3318.61371938 3318.61371938
% 9.69627565e8 -11338.2455801 0.0 0.0 3318.79777339 3318.79777339
% 9.74627565e8 -11338.2455801 0.0 0.0 3318.79777339 3318.79777339
% 9.79627562e8 -11338.2455801 0.0 0.0 3318.79777339 3318.79777339
% 9.84622462e8 -11338.2455801 0.0 0.0 3318.79777339 3318.79777339
% 9.89622456e8 -11338.2455801 0.0 0.0 3318.79777339 3318.79777339
% 9.94622456e8 -11338.2455801 0.0 0.0 3318.79777339 3318.79777339
% 9.99622448e8 -11338.2455801 0.0 0.0 3318.79777339 3318.79777339
% 1.004617448e9 -11338.2455801 0.0 0.0 3318.79777339 3318.79777339
% 1.009617447e9 -11338.2455801 0.0 0.0 3318.79777339 3318.79777339
% 1.01461744e9 -11334.1822842 0.0 0.0 3317.96769902 3317.96769902
% 1.019617434e9 -11334.1822842 0.0 0.0 3317.96769902 3317.96769902
% 1.024612531e9 -11334.1822842 0.0 0.0 3317.96769902 3317.96769902
% 1.029612519e9 -11334.1495811 0.0 0.0 3318.04531858 3318.04531858
% 1.034612469e9 -11334.1495811 0.0 0.0 3318.04531858 3318.04531858
% 1.039612314e9 -11334.1495811 0.0 0.0 3318.04531858 3318.04531858
% 1.044607249e9 -11334.136209 0.0 0.0 3318.09072321 3318.09072321
% 1.049607039e9 -11334.136209 0.0 0.0 3318.09072321 3318.09072321
% 1.054606779e9 -11334.136209 0.0 0.0 3318.09072321 3318.09072321
% 1.059606496e9 -11334.136209 0.0 0.0 3318.09072321 3318.09072321
% 1.064601425e9 -11334.1218026 0.0 0.0 3318.13964509 3318.13964509
% 1.069601095e9 -11334.1218026 0.0 0.0 3318.13964509 3318.13964509
% 1.074600687e9 -11334.1218026 0.0 0.0 3318.13964509 3318.13964509
% 1.079600235e9 -11334.1218026 0.0 0.0 3318.13964509 3318.13964509
% 1.08459514e9 -11334.1218026 0.0 0.0 3318.13964509 3318.13964509
% 1.089594455e9 -11334.1218026 0.0 0.0 3318.13964509 3318.13964509
% 1.094593825e9 -11334.1218026 0.0 0.0 3318.13964509 3318.13964509
% 1.099593172e9 -11334.1218026 0.0 0.0 3318.13964509 3318.13964509
% 1.104587908e9 -11334.1048711 0.0 0.0 3318.19714909 3318.19714909
% 1.109587187e9 -11334.1048711 0.0 0.0 3318.19714909 3318.19714909
% 1.114586347e9 -11334.1048711 0.0 0.0 3318.19714909 3318.19714909
% 1.11958546e9 -11333.984982 0.0 0.0 3318.16608784 3318.16608784
% 1.124580068e9 -11333.984982 0.0 0.0 3318.16608784 3318.16608784
% 1.129579052e9 -11333.984982 0.0 0.0 3318.16608784 3318.16608784
% 1.134578049e9 -11333.984982 0.0 0.0 3318.16608784 3318.16608784
% 1.139576964e9 -11333.984982 0.0 0.0 3318.16608784 3318.16608784
% 1.144571434e9 -11217.7980075 0.0 0.0 3499.97218756 3499.97218756
% 1.149570133e9 -11217.7958651 0.0 0.0 3499.97901435 3499.97901435
% 1.154568757e9 -11217.7852304 0.0 0.0 3500.01290427 3500.01290427
% 1.15956729e9 -11217.7852304 0.0 0.0 3500.01290427 3500.01290427
% 1.164561396e9 -11217.7852304 0.0 0.0 3500.01290427 3500.01290427
% 1.169559811e9 -11217.7809246 0.0 0.0 3500.0266264 3500.0266264
% 1.174558148e9 -11217.7809246 0.0 0.0 3500.0266264 3500.0266264
% 1.179556536e9 -11217.7809246 0.0 0.0 3500.0266264 3500.0266264
% 1.184550591e9 -11217.7809246 0.0 0.0 3500.0266264 3500.0266264
% 1.189548651e9 -11217.7738877 0.0 0.0 3500.04905334 3500.04905334
% 1.194546694e9 -11217.7132472 0.0 0.0 3500.03138568 3500.03138568
% 1.199544775e9 -11217.7132472 0.0 0.0 3500.03138568 3500.03138568
% 1.204538578e9 -11217.7132472 0.0 0.0 3500.03138568 3500.03138568
% 1.209536082e9 -11217.7132472 0.0 0.0 3500.03138568 3500.03138568
% 1.214533728e9 -11217.1976233 0.0 0.0 3499.89613413 3499.89613413
% 1.219531326e9 -11217.1976233 0.0 0.0 3499.89613413 3499.89613413
% 1.224524597e9 -11217.1976233 0.0 0.0 3499.89613413 3499.89613413
% 1.229521605e9 -11217.1930259 0.0 0.0 3499.91078744 3499.91078744
% 1.234518751e9 -11217.1855785 0.0 0.0 3499.93449931 3499.93449931
% 1.239515843e9 -11217.1855785 0.0 0.0 3499.93449931 3499.93449931
% 1.24450909e9 -11217.1798438 0.0 0.0 3499.95277788 3499.95277788
% 1.249505988e9 -11217.1798438 0.0 0.0 3499.95277788 3499.95277788
% 1.254503014e9 -11217.1798438 0.0 0.0 3499.95277788 3499.95277788
% 1.259499986e9 -11217.1798438 0.0 0.0 3499.95277788 3499.95277788
% 1.264492729e9 -11217.1798438 0.0 0.0 3499.95277788 3499.95277788
% 1.269489023e9 -11216.3822355 0.0 0.0 3499.74042353 3499.74042353
% 1.274485261e9 -11216.3600747 0.0 0.0 3499.81102601 3499.81102601
% 1.279481501e9 -11216.3308046 0.0 0.0 3499.90423886 3499.90423886
% 1.284473561e9 -11216.3270167 0.0 0.0 3499.91631328 3499.91631328
% 1.289469016e9 -11216.3214853 0.0 0.0 3499.93394594 3499.93394594
% 1.294464403e9 -11216.3214853 0.0 0.0 3499.93394594 3499.93394594
% 1.299459912e9 -11216.3214853 0.0 0.0 3499.93394594 3499.93394594
% 1.304451682e9 -11216.3154487 0.0 0.0 3499.95319027 3499.95319027
% 1.30944671e9 -11216.3154487 0.0 0.0 3499.95319027 3499.95319027
% 1.314441784e9 -11216.2911105 0.0 0.0 3500.03078767 3500.03078767
% 1.319436934e9 -11216.2911105 0.0 0.0 3500.03078767 3500.03078767
% 1.324428338e9 -11216.2911105 0.0 0.0 3500.03078767 3500.03078767
% 1.329423014e9 -11216.2911105 0.0 0.0 3500.03078767 3500.03078767
% 1.334417682e9 -11216.2911105 0.0 0.0 3500.03078767 3500.03078767
% 1.339412358e9 -11216.2911105 0.0 0.0 3500.03078767 3500.03078767
% 1.344403564e9 -11216.2911105 0.0 0.0 3500.03078767 3500.03078767
% 1.349398043e9 -11216.2911105 0.0 0.0 3500.03078767 3500.03078767
% 1.35439243e9 -11216.2911105 0.0 0.0 3500.03078767 3500.03078767
% 1.359386872e9 -11216.2911105 0.0 0.0 3500.03078767 3500.03078767
% 1.364377733e9 -11216.2911105 0.0 0.0 3500.03078767 3500.03078767
% 1.369371698e9 -11216.273744 0.0 0.0 3500.08610077 3500.08610077
% 1.374365675e9 -11216.273744 0.0 0.0 3500.08610077 3500.08610077
% 1.379359671e9 -11216.2679152 0.0 0.0 3500.10468664 3500.10468664
% 1.384350425e9 -11216.2632862 0.0 0.0 3500.1194474 3500.1194474
% 1.38934429e9 -11216.2632862 0.0 0.0 3500.1194474 3500.1194474
% 1.394338163e9 -11216.2632862 0.0 0.0 3500.1194474 3500.1194474
% 1.399332005e9 -11216.2632862 0.0 0.0 3500.1194474 3500.1194474
% 1.404322725e9 -11216.2632862 0.0 0.0 3500.1194474 3500.1194474
% 1.409316347e9 -11216.2632862 0.0 0.0 3500.1194474 3500.1194474
% 1.414309972e9 -11216.2555222 0.0 0.0 3500.14420628 3500.14420628
% 1.419303593e9 -11216.2555222 0.0 0.0 3500.14420628 3500.14420628
% 1.424294e9 -11216.2555222 0.0 0.0 3500.14420628 3500.14420628
% 1.429287155e9 -11216.2555222 0.0 0.0 3500.14420628 3500.14420628
% 1.434280369e9 -11216.2555222 0.0 0.0 3500.14420628 3500.14420628
% 1.439273568e9 -11216.2555222 0.0 0.0 3500.14420628 3500.14420628
% 1.444263941e9 -11216.2555222 0.0 0.0 3500.14420628 3500.14420628
% 1.449257066e9 -11216.2555222 0.0 0.0 3500.14420628 3500.14420628
% 1.454250241e9 -11216.2555222 0.0 0.0 3500.14420628 3500.14420628
% 1.45924337e9 -11216.2555222 0.0 0.0 3500.14420628 3500.14420628
% 1.464233704e9 -11216.2555222 0.0 0.0 3500.14420628 3500.14420628
% 1.469226695e9 -11215.712744 0.0 0.0 3500.0050235 3500.0050235
% 1.474219684e9 -11215.7024671 0.0 0.0 3500.03775859 3500.03775859
% 1.479212651e9 -11215.6969583 0.0 0.0 3500.05532639 3500.05532639
% 1.484202963e9 -11215.692083 0.0 0.0 3500.07087438 3500.07087438
% 1.489195914e9 -11215.692083 0.0 0.0 3500.07087438 3500.07087438
% 1.494188825e9 -11215.692083 0.0 0.0 3500.07087438 3500.07087438
% 1.499181755e9 -11215.692083 0.0 0.0 3500.07087438 3500.07087438
% 1.504172059e9 -11215.6796001 0.0 0.0 3500.06729345 3500.06729345
% 1.509164831e9 -11215.0245737 0.0 0.0 3499.90170082 3499.90170082
% 1.514157593e9 -11215.0226531 0.0 0.0 3499.90782602 3499.90782602
% 1.519150382e9 -11214.9096259 0.0 0.0 3499.87558184 3499.87558184
% 1.524140689e9 -11214.9047713 0.0 0.0 3499.89106463 3499.89106463
% 1.529133337e9 -11214.8914245 0.0 0.0 3499.93358102 3499.93358102
% 1.534126011e9 -11214.8914245 0.0 0.0 3499.93358102 3499.93358102
% 1.539118621e9 -11214.8914245 0.0 0.0 3499.93358102 3499.93358102
% 1.544108907e9 -11214.8914245 0.0 0.0 3499.93358102 3499.93358102
% 1.549101464e9 -11214.2003512 0.0 0.0 3499.76411432 3499.76411432
% 1.554094005e9 -11214.2003512 0.0 0.0 3499.76411432 3499.76411432
% 1.55908654e9 -11214.2003512 0.0 0.0 3499.76411432 3499.76411432
% 1.564076852e9 -11213.9823885 0.0 0.0 3499.71138217 3499.71138217
% 1.569069329e9 -11213.974558 0.0 0.0 3499.73635734 3499.73635734
% 1.574061818e9 -11213.8781594 0.0 0.0 3499.70911803 3499.70911803
% 1.579054306e9 -11213.8781594 0.0 0.0 3499.70911803 3499.70911803
% 1.584044693e9 -11213.8414802 0.0 0.0 3499.69920248 3499.69920248
% 1.589037186e9 -11213.6823405 0.0 0.0 3499.65796969 3499.65796969
% 1.594029642e9 -11212.9795633 0.0 0.0 3499.46668051 3499.46668051
% 1.599022098e9 -11212.9795633 0.0 0.0 3499.46668051 3499.46668051
% 1.604012567e9 -11212.6202177 0.0 0.0 3499.36588846 3499.36588846
% 1.609005021e9 -11211.7904307 0.0 0.0 3499.16359115 3499.16359115
% 1.613997473e9 -11211.7904307 0.0 0.0 3499.16359115 3499.16359115
% 1.618989956e9 -11211.3939212 0.0 0.0 3499.07198335 3499.07198335
% 1.623980489e9 -11211.3775375 0.0 0.0 3499.07891748 3499.07891748
% 1.628972954e9 -11209.6843198 0.0 0.0 3498.65006452 3498.65006452
% 1.633965324e9 -11209.6801603 0.0 0.0 3498.65483972 3498.65483972
% 1.638957708e9 -11209.4956442 0.0 0.0 3498.60946676 3498.60946676
% 1.643948168e9 -11209.4919204 0.0 0.0 3498.62134389 3498.62134389
% 1.648940396e9 -11209.2991945 0.0 0.0 3498.57221842 3498.57221842
% 1.653932617e9 -11209.2991945 0.0 0.0 3498.57221842 3498.57221842
% 1.658924849e9 -11208.9849252 0.0 0.0 3498.48841951 3498.48841951
% 1.663915247e9 -11207.2423671 0.0 0.0 3498.01137847 3498.01137847
% 1.66890727e9 -11206.2200361 0.0 0.0 3497.75519602 3497.75519602
% 1.673899325e9 -11203.8373517 0.0 0.0 3497.17530139 3497.17530139
% 1.678891334e9 -11202.6327993 0.0 0.0 3496.86980059 3496.86980059
% 1.683881674e9 -11199.0739624 0.0 0.0 3495.96573468 3495.96573468
% 1.688873591e9 -11194.0363786 0.0 0.0 3494.70599133 3494.70599133
% 1.693865472e9 -11189.7494229 0.0 0.0 3493.69839906 3493.69839906
% 1.69885723e9 -11187.4803114 0.0 0.0 3493.15443795 3493.15443795
% 1.70380503e9 -11181.8120186 0.0 0.0 3491.81052134 3491.81052134
% 1.708754287e9 -11179.8487079 0.0 0.0 3491.46713542 3491.46713542
% 1.713703568e9 -11173.8462993 0.0 0.0 3490.10727924 3490.10727924
% 1.718652652e9 -11171.5669667 0.0 0.0 3489.71670463 3489.71670463
% 1.723599985e9 -11165.5279245 0.0 0.0 3488.25210271 3488.25210271
% 1.72854864e9 -11161.1356358 0.0 0.0 3487.16432011 3487.16432011
% 1.733497192e9 -11158.4650963 0.0 0.0 3486.54279046 3486.54279046
% 1.738445642e9 -11157.4936612 0.0 0.0 3486.30596952 3486.30596952
% 1.743392725e9 -11153.7299645 0.0 0.0 3485.44790558 3485.44790558
% 1.748340975e9 -11149.8339887 0.0 0.0 3484.52767945 3484.52767945
% 1.753289222e9 -11146.7476674 0.0 0.0 3483.84040305 3483.84040305
% 1.758237437e9 -11144.226058 0.0 0.0 3483.21467129 3483.21467129
% 1.763183741e9 -10905.813699 0.0 0.0 3805.44810734 3805.44810734
% 1.768130904e9 -10902.6957058 0.0 0.0 3804.59967559 3804.59967559
% 1.773077998e9 -10901.3878933 0.0 0.0 3804.24311491 3804.24311491
% 1.778025145e9 -10898.9029631 0.0 0.0 3803.58095415 3803.58095415
% 1.7829705e9 -10428.6757421 0.0 0.0 4339.90404128 4339.90404128
% 1.78791577e9 -10422.8337434 0.0 0.0 4337.96248468 4337.96248468
% 1.79286008e9 -10305.1355295 0.0 0.0 4453.95812508 4453.95812508
% 1.797803757e9 -10303.4126391 0.0 0.0 4453.39627923 4453.39627923
% 1.802745003e9 -9947.29137422 0.0 0.0 4765.55571535 4765.55571535
% 1.807686241e9 -9828.22832296 0.0 0.0 4859.29720347 4859.29720347
% 1.812626597e9 -9827.39238728 0.0 0.0 4858.99851969 4858.99851969
% 1.817566256e9 -9708.89624032 0.0 0.0 4948.13342664 4948.13342664
% 1.822503304e9 -9470.25369471 0.0 0.0 5112.90377257 5112.90377257
% 1.827439953e9 -8886.83600061 0.0 0.0 5464.38159989 5464.38159989
% 1.832375298e9 -8537.7177234 0.0 0.0 5636.1805681 5636.1805681
% 1.837309295e9 -8537.15395991 0.0 0.0 5636.15375975 5636.15375975
% 1.842238277e9 -7955.04272743 0.0 0.0 5864.73420331 5864.73420331
% 1.847165339e9 -7605.93561327 0.0 0.0 5970.02396707 5970.02396707
% 1.85209181e9 -7604.82701959 0.0 0.0 5969.36852856 5969.36852856
% 1.857017387e9 -7488.43244044 0.0 0.0 5999.51377886 5999.51377886
% 1.861937906e9 -7253.01858361 0.0 0.0 6050.55756737 6050.55756737
% 1.866857802e9 -7136.36263166 0.0 0.0 6073.32609235 6073.32609235
% 1.871776237e9 -7136.03053152 0.0 0.0 6073.24443017 6073.24443017
% };
% \addlegendentry{Std Error}
\addplot+ [black] coordinates {
% (0.0, -43579.2658295)
% (4.99e6, -15486.2078837)
% (9.99e6, -13637.8059098)
% (1.499e7, -12919.6588225)
% (1.999e7, -12786.3658682)
% (2.49801e7, -12705.2449898)
% (2.99801e7, -12634.2107551)
% (3.49801e7, -12573.6322243)
% (3.99801e7, -12555.0693068)
% (4.49703e7, -12530.8360386)
% (4.99703e7, -12515.6785748)
% (5.49703e7, -12489.1065348)
% (5.99703e7, -12481.286521)
% (6.49606e7, -12461.1003913)
% (6.99606e7, -12448.8304817)
% (7.49606e7, -12435.8977749)
% (7.99606e7, -12434.882474)
% (8.4950992e7, -12311.9627671)
% (8.9950992e7, -12306.4906888)
% (9.4950992e7, -12295.7495614)
% (9.9950992e7, -12291.6359649)
% (1.04941492e8, -12286.9916327)
% (1.09941492e8, -12282.1435783)
% (1.14941492e8, -12276.3425152)
% (1.19941487e8, -12152.0762506)
% (1.24932087e8, -12147.9052182)
% (1.29932087e8, -12136.9915038)
% (1.34932087e8, -12125.4432767)
% (1.39932087e8, -12123.7262021)
% (1.44922787e8, -12122.7645124)
% (1.49922787e8, -12113.4620302)
% (1.54922787e8, -12112.4737442)
% (1.59922787e8, -12107.0661103)
% (1.64913587e8, -12103.3672437)
% (1.69913587e8, -12099.6505089)
(1.74913582e8, -11860.3564686)
(1.79913582e8, -11859.0461824)
(1.84904482e8, -11852.7466489)
(1.89904482e8, -11851.1787675)
(1.94904482e8, -11845.2970215)
(1.99904482e8, -11845.2970215)
(2.04895482e8, -11844.8957075)
(2.09895482e8, -11844.8879045)
(2.14895482e8, -11842.3733649)
(2.19895482e8, -11838.1615185)
(2.24886582e8, -11838.1615185)
(2.29886582e8, -11835.1665917)
(2.34886582e8, -11834.3210146)
(2.39886582e8, -11833.5755106)
(2.44877782e8, -11833.0652526)
(2.49877782e8, -11715.4895263)
(2.54877782e8, -11715.1803456)
(2.59877782e8, -11715.1744831)
(2.64869082e8, -11715.1744831)
(2.69869082e8, -11715.1744831)
(2.74869082e8, -11715.1744831)
(2.79869082e8, -11715.1154241)
(2.84860482e8, -11715.1154241)
(2.89860482e8, -11715.1154241)
(2.94860482e8, -11714.8091618)
(2.99860482e8, -11714.8091618)
(3.04851982e8, -11714.8091618)
(3.09851982e8, -11714.8091618)
(3.14851982e8, -11714.8091618)
(3.19851982e8, -11714.8091618)
(3.24843582e8, -11714.8091618)
(3.29843582e8, -11714.563715)
(3.34843582e8, -11714.563715)
(3.39843582e8, -11714.563715)
(3.44835282e8, -11714.563715)
(3.49835282e8, -11711.3787836)
(3.54835282e8, -11711.3787836)
(3.59835282e8, -11711.3787836)
(3.64827082e8, -11711.1558949)
(3.69827082e8, -11711.1558949)
(3.74827082e8, -11711.1558949)
(3.79827082e8, -11711.1558949)
(3.84818982e8, -11711.1558949)
(3.89818982e8, -11711.1558949)
(3.94818982e8, -11711.1558949)
(3.99818982e8, -11711.1558949)
(4.04810982e8, -11711.1558949)
(4.09810982e8, -11711.1558949)
(4.14810982e8, -11711.1558949)
(4.19810982e8, -11711.1558949)
(4.24803082e8, -11711.1558949)
(4.29803082e8, -11711.1558949)
(4.34803082e8, -11710.9602942)
(4.39803082e8, -11709.5000403)
(4.44795282e8, -11709.4961086)
(4.49795282e8, -11709.1272024)
(4.54795282e8, -11709.1272024)
(4.59795282e8, -11709.1272024)
(4.64787582e8, -11709.1272024)
(4.69787582e8, -11709.1272024)
(4.74787582e8, -11709.1272024)
(4.79787582e8, -11709.1272024)
(4.84779982e8, -11709.1272024)
(4.89779982e8, -11709.1272024)
(4.94779982e8, -11709.1272024)
(4.99779982e8, -11709.1272024)
(5.04772482e8, -11709.1272024)
(5.09772482e8, -11709.1272024)
(5.14772482e8, -11709.1272024)
(5.19772482e8, -11706.2075088)
(5.24765082e8, -11703.1030231)
(5.29765082e8, -11703.1030231)
(5.34765082e8, -11702.8688563)
(5.39765082e8, -11702.8688563)
(5.44757782e8, -11702.8688563)
(5.49757782e8, -11702.8688563)
(5.54757782e8, -11702.8688563)
(5.59757782e8, -11702.8688563)
(5.64750582e8, -11702.8688563)
(5.69750582e8, -11702.8688563)
(5.74750582e8, -11702.8673787)
(5.79750582e8, -11702.8673787)
(5.84743482e8, -11702.8673787)
(5.89743482e8, -11702.8673787)
(5.94743482e8, -11702.8673787)
(5.99743482e8, -11702.8673787)
(6.04736482e8, -11583.2658722)
(6.09736482e8, -11583.2658722)
(6.14736482e8, -11583.2658722)
(6.19736482e8, -11583.2658722)
(6.24729582e8, -11583.2658722)
(6.29729582e8, -11583.2658722)
(6.34729582e8, -11583.2658722)
(6.39729582e8, -11583.2658722)
(6.44722782e8, -11583.2658722)
(6.49722782e8, -11583.2658722)
(6.54722782e8, -11583.2658722)
(6.59722782e8, -11583.2658722)
(6.64716082e8, -11583.2658722)
(6.69716082e8, -11582.9107885)
(6.74716082e8, -11463.5590913)
(6.79716081e8, -11463.5590913)
(6.84709481e8, -11463.5590913)
(6.89709481e8, -11463.5590913)
(6.94709481e8, -11463.5590913)
(6.99709481e8, -11463.5590913)
(7.04702981e8, -11463.5590913)
(7.09702981e8, -11463.5590913)
(7.14702981e8, -11463.5590913)
(7.19702981e8, -11463.5590913)
(7.24696581e8, -11463.5590913)
(7.29696581e8, -11463.5590913)
(7.34696581e8, -11463.3997558)
(7.39696581e8, -11463.3997558)
(7.44690281e8, -11463.3997558)
(7.49690281e8, -11463.3997558)
(7.54690281e8, -11463.3997558)
(7.59690281e8, -11463.3997558)
(7.64684081e8, -11462.2900097)
(7.69684081e8, -11462.2900097)
(7.74684081e8, -11458.3221945)
(7.79684081e8, -11458.3221945)
(7.84677981e8, -11458.3221945)
(7.89677981e8, -11458.3221945)
(7.94677981e8, -11458.3221945)
(7.99677981e8, -11458.3221945)
(8.04671981e8, -11458.3221945)
(8.09671981e8, -11458.3221945)
(8.14671981e8, -11458.3221945)
(8.19671981e8, -11458.3221945)
(8.24666081e8, -11458.3221945)
(8.29666081e8, -11458.3221945)
(8.34666081e8, -11458.3221945)
(8.39666081e8, -11458.3221945)
(8.44660281e8, -11458.3221945)
(8.49660281e8, -11338.5983669)
(8.54660281e8, -11338.5983669)
(8.59660281e8, -11338.5983669)
(8.64654581e8, -11338.5983669)
(8.69654581e8, -11338.5983669)
(8.74654581e8, -11338.5983669)
(8.79654581e8, -11338.5983669)
(8.84648981e8, -11338.5983669)
(8.89648981e8, -11338.5983669)
(8.94648981e8, -11338.5983669)
(8.99648981e8, -11338.5236897)
(9.0464348e8, -11338.4631818)
(9.0964348e8, -11338.4631818)
(9.14643477e8, -11338.413457)
(9.19643477e8, -11338.413457)
(9.24638077e8, -11338.413457)
(9.29638077e8, -11338.413457)
(9.34638077e8, -11338.413457)
(9.39638077e8, -11338.299804)
(9.44632776e8, -11338.299804)
(9.49632776e8, -11338.299804)
(9.54632776e8, -11338.299804)
(9.59632773e8, -11338.299804)
(9.64627573e8, -11338.299804)
(9.69627565e8, -11338.2455801)
(9.74627565e8, -11338.2455801)
(9.79627562e8, -11338.2455801)
(9.84622462e8, -11338.2455801)
(9.89622456e8, -11338.2455801)
(9.94622456e8, -11338.2455801)
(9.99622448e8, -11338.2455801)
(1.004617448e9, -11338.2455801)
(1.009617447e9, -11338.2455801)
(1.01461744e9, -11334.1822842)
(1.019617434e9, -11334.1822842)
(1.024612531e9, -11334.1822842)
(1.029612519e9, -11334.1495811)
(1.034612469e9, -11334.1495811)
(1.039612314e9, -11334.1495811)
(1.044607249e9, -11334.136209)
(1.049607039e9, -11334.136209)
(1.054606779e9, -11334.136209)
(1.059606496e9, -11334.136209)
(1.064601425e9, -11334.1218026)
(1.069601095e9, -11334.1218026)
(1.074600687e9, -11334.1218026)
(1.079600235e9, -11334.1218026)
(1.08459514e9, -11334.1218026)
(1.089594455e9, -11334.1218026)
(1.094593825e9, -11334.1218026)
(1.099593172e9, -11334.1218026)
(1.104587908e9, -11334.1048711)
(1.109587187e9, -11334.1048711)
(1.114586347e9, -11334.1048711)
(1.11958546e9, -11333.984982)
(1.124580068e9, -11333.984982)
(1.129579052e9, -11333.984982)
(1.134578049e9, -11333.984982)
(1.139576964e9, -11333.984982)
(1.144571434e9, -11217.7980075)
(1.149570133e9, -11217.7958651)
(1.154568757e9, -11217.7852304)
(1.15956729e9, -11217.7852304)
(1.164561396e9, -11217.7852304)
(1.169559811e9, -11217.7809246)
(1.174558148e9, -11217.7809246)
(1.179556536e9, -11217.7809246)
(1.184550591e9, -11217.7809246)
(1.189548651e9, -11217.7738877)
(1.194546694e9, -11217.7132472)
(1.199544775e9, -11217.7132472)
(1.204538578e9, -11217.7132472)
(1.209536082e9, -11217.7132472)
(1.214533728e9, -11217.1976233)
(1.219531326e9, -11217.1976233)
(1.224524597e9, -11217.1976233)
(1.229521605e9, -11217.1930259)
(1.234518751e9, -11217.1855785)
(1.239515843e9, -11217.1855785)
(1.24450909e9, -11217.1798438)
(1.249505988e9, -11217.1798438)
(1.254503014e9, -11217.1798438)
(1.259499986e9, -11217.1798438)
(1.264492729e9, -11217.1798438)
(1.269489023e9, -11216.3822355)
(1.274485261e9, -11216.3600747)
(1.279481501e9, -11216.3308046)
(1.284473561e9, -11216.3270167)
(1.289469016e9, -11216.3214853)
(1.294464403e9, -11216.3214853)
(1.299459912e9, -11216.3214853)
(1.304451682e9, -11216.3154487)
(1.30944671e9, -11216.3154487)
(1.314441784e9, -11216.2911105)
(1.319436934e9, -11216.2911105)
(1.324428338e9, -11216.2911105)
(1.329423014e9, -11216.2911105)
(1.334417682e9, -11216.2911105)
(1.339412358e9, -11216.2911105)
(1.344403564e9, -11216.2911105)
(1.349398043e9, -11216.2911105)
(1.35439243e9, -11216.2911105)
(1.359386872e9, -11216.2911105)
(1.364377733e9, -11216.2911105)
(1.369371698e9, -11216.273744)
(1.374365675e9, -11216.273744)
(1.379359671e9, -11216.2679152)
(1.384350425e9, -11216.2632862)
(1.38934429e9, -11216.2632862)
(1.394338163e9, -11216.2632862)
(1.399332005e9, -11216.2632862)
(1.404322725e9, -11216.2632862)
(1.409316347e9, -11216.2632862)
(1.414309972e9, -11216.2555222)
(1.419303593e9, -11216.2555222)
(1.424294e9, -11216.2555222)
(1.429287155e9, -11216.2555222)
(1.434280369e9, -11216.2555222)
(1.439273568e9, -11216.2555222)
(1.444263941e9, -11216.2555222)
(1.449257066e9, -11216.2555222)
(1.454250241e9, -11216.2555222)
(1.45924337e9, -11216.2555222)
(1.464233704e9, -11216.2555222)
(1.469226695e9, -11215.712744)
(1.474219684e9, -11215.7024671)
(1.479212651e9, -11215.6969583)
(1.484202963e9, -11215.692083)
(1.489195914e9, -11215.692083)
(1.494188825e9, -11215.692083)
(1.499181755e9, -11215.692083)
(1.504172059e9, -11215.6796001)
(1.509164831e9, -11215.0245737)
(1.514157593e9, -11215.0226531)
(1.519150382e9, -11214.9096259)
(1.524140689e9, -11214.9047713)
(1.529133337e9, -11214.8914245)
(1.534126011e9, -11214.8914245)
(1.539118621e9, -11214.8914245)
(1.544108907e9, -11214.8914245)
(1.549101464e9, -11214.2003512)
(1.554094005e9, -11214.2003512)
(1.55908654e9, -11214.2003512)
(1.564076852e9, -11213.9823885)
(1.569069329e9, -11213.974558)
(1.574061818e9, -11213.8781594)
(1.579054306e9, -11213.8781594)
(1.584044693e9, -11213.8414802)
(1.589037186e9, -11213.6823405)
(1.594029642e9, -11212.9795633)
(1.599022098e9, -11212.9795633)
(1.604012567e9, -11212.6202177)
(1.609005021e9, -11211.7904307)
(1.613997473e9, -11211.7904307)
(1.618989956e9, -11211.3939212)
(1.623980489e9, -11211.3775375)
(1.628972954e9, -11209.6843198)
(1.633965324e9, -11209.6801603)
(1.638957708e9, -11209.4956442)
(1.643948168e9, -11209.4919204)
(1.648940396e9, -11209.2991945)
(1.653932617e9, -11209.2991945)
(1.658924849e9, -11208.9849252)
(1.663915247e9, -11207.2423671)
(1.66890727e9, -11206.2200361)
(1.673899325e9, -11203.8373517)
(1.678891334e9, -11202.6327993)
(1.683881674e9, -11199.0739624)
(1.688873591e9, -11194.0363786)
(1.693865472e9, -11189.7494229)
(1.69885723e9, -11187.4803114)
(1.70380503e9, -11181.8120186)
(1.708754287e9, -11179.8487079)
(1.713703568e9, -11173.8462993)
(1.718652652e9, -11171.5669667)
(1.723599985e9, -11165.5279245)
(1.72854864e9, -11161.1356358)
(1.733497192e9, -11158.4650963)
(1.738445642e9, -11157.4936612)
(1.743392725e9, -11153.7299645)
(1.748340975e9, -11149.8339887)
(1.753289222e9, -11146.7476674)
(1.758237437e9, -11144.226058)
(1.763183741e9, -10905.813699)
(1.768130904e9, -10902.6957058)
(1.773077998e9, -10901.3878933)
(1.778025145e9, -10898.9029631)
(1.7829705e9, -10428.6757421)
(1.78791577e9, -10422.8337434)
(1.79286008e9, -10305.1355295)
(1.797803757e9, -10303.4126391)
(1.802745003e9, -9947.29137422)
(1.807686241e9, -9828.22832296)
(1.812626597e9, -9827.39238728)
(1.817566256e9, -9708.89624032)
(1.822503304e9, -9470.25369471)
(1.827439953e9, -8886.83600061)
(1.832375298e9, -8537.7177234)
(1.837309295e9, -8537.15395991)
(1.842238277e9, -7955.04272743)
(1.847165339e9, -7605.93561327)
(1.85209181e9, -7604.82701959)
(1.857017387e9, -7488.43244044)
(1.861937906e9, -7253.01858361)
(1.866857802e9, -7136.36263166)
(1.871776237e9, -7136.03053152)
};
% \addlegendentry{Mean Reward}
\end{axis}

\end{tikzpicture}


==> scen13_traj.tex <==
\begin{tikzpicture}[]
\begin{axis}[title = MCTS, legend pos = {north west},axis equal = {true},xlabel={$x$ (m)},ylabel={$y$ (m)},legend style={draw=none},xmin = {-10}, xmax = {6}]\addplot+ [mark = o, fill = none,black] coordinates {
(0.0, -2.0)
(-0.0003058319552648728, -1.861614367667016)
(-0.0014208967139114586, -1.7248425539884342)
(-0.00337259618681525, -1.5905729367951218)
(-0.004826450650648078, -1.459712268988153)
(-0.006140393130266951, -1.332189647969193)
(-0.0073452584214573746, -1.2062426541650848)
(-0.007547363376776532, -1.0789690534381304)
(-0.007272530253578637, -0.9529071160213181)
(-0.007016851473301293, -0.8291517251567244)
(-0.007407124410919499, -0.7059225693848781)
(-0.008585616215396873, -0.5815986425744355)
(-0.010178484000335594, -0.454913379597766)
(-0.011634932059636033, -0.32414437438052124)
(-0.013072721853427232, -0.19107822189922796)
(-0.013955541793724848, -0.05896961192308625)
(-0.013666502417385361, 0.0721086612656201)
(-0.012303640781772604, 0.2017807981115034)
(-0.010795115911562651, 0.33222265762397596)
(-0.009911232497686733, 0.4667466397017592)
(-0.009630652308845813, 0.6018574960450676)
(-0.011150558821824625, 0.7378158879832002)
(-0.013960236970032128, 0.8747579988440934)
(-0.01630848239647343, 1.0115382457797093)
(-0.019944130365411913, 1.1498655313199055)
(-0.02496615911423552, 1.2882810445148163)
(-0.02902731514358251, 1.4272975207775573)
(-0.03315631684885521, 1.5686515614440681)
(-0.03810873943654737, 1.7095961063432767)
(-0.042341715397764, 1.8470906523378474)
(-0.04652512594242309, 1.98362293271322)
(-0.05205748719647986, 2.1216158328683647)
(-0.05838685083170906, 2.261778301784683)
(-0.0647664256890079, 2.4048940967689774)
(-0.07185409022864134, 2.5487217918444687)
(-0.0795412926496128, 2.691475363969589)
(-0.08712298684837114, 2.833545397182979)
(-0.09508306193931342, 2.9758434992463316)
(-0.10264102877854284, 3.121097080430993)
(-0.10967549438076642, 3.2699893538606455)
(-0.11694353224028059, 3.419766466779663)
(-0.12383901801748522, 3.5688861955276394)
(-0.1296927175017288, 3.7185098425840035)
(-0.13411334317585083, 3.868309446090792)
(-0.13815207573555122, 4.018311441498045)
(-0.14276502152269016, 4.166373373429099)
(-0.14752214511982475, 4.310026780627557)
(-0.1524832277071511, 4.450920968200791)
(-0.15809014485662107, 4.591395259440004)
(-0.16391956075023076, 4.730525749059351)
(-0.16930328681069293, 4.865872298718729)
(-0.17464477883464724, 4.998153605234216)
(-0.1800917248056268, 5.128870708029375)
(-0.1854269371641227, 5.259916422790223)
(-0.18977931715448373, 5.395590498527081)
(-0.1929633083749929, 5.534546201557509)
(-0.1959122371048254, 5.673745602314522)
(-0.19912387316008476, 5.812561254030545)
(-0.2023922697999795, 5.950960473960965)
(-0.2052200581835767, 6.088108464344861)
(-0.20767470954249234, 6.221885441112358)
(-0.2092261804001798, 6.3532524023700905)
(-0.20941750828827155, 6.484334252581576)
(-0.209126316271417, 6.61636461417466)
(-0.20922075072636165, 6.7487963838045175)
(-0.20964467351274996, 6.883080404068407)
(-0.20959960744261794, 7.0157034730735965)
(-0.20885366806122083, 7.145016909544811)
(-0.20799431927923773, 7.27221552455776)
(-0.20760355053106674, 7.39586137820673)
(-0.2076194707224198, 7.515641987639301)
(-0.20707855801875774, 7.633512259995456)
(-0.20622702492167122, 7.75170719594759)
(-0.20573743875851, 7.871104519651707)
(-0.20571240666858684, 7.99156250774848)
(-0.20662580640795314, 8.112119637739328)
(-0.20772493195653874, 8.233166121344157)
(-0.20867289847647716, 8.3558558369063)
(-0.20930390782372058, 8.480644439413481)
(-0.20983926750590598, 8.606796831238462)
(-0.21133723613019573, 8.734475385443304)
(-0.21348192905931754, 8.860864368221726)
(-0.21561488663468228, 8.986004227200493)
(-0.21757405434554725, 9.110095615517652)
(-0.21921491655212078, 9.23362709946664)
(-0.22087109161218196, 9.358477529482064)
};
\addlegendentry{Pedestrian 1}
\addplot+ [mark = x, fill = none,black]coordinates {
(0.0, 5.0)
(0.00013129211906961997, 4.863102408957329)
(0.001019388749773544, 4.733727861970034)
(0.0024845024031883533, 4.610786218448735)
(0.0026831271238555838, 4.492373584925093)
(0.0016870372917643206, 4.377867980004483)
(0.00026337524184905895, 4.269433222988939)
(-0.0018874942360586555, 4.16859307144348)
(-0.004251164006854459, 4.073175099963898)
(-0.007191507549425159, 3.9843012648499636)
(-0.010036754462936961, 3.903620631190762)
(-0.012143578844505946, 3.8292607174525575)
(-0.013618508880749247, 3.7571830868492118)
(-0.014870411226636123, 3.6873439842909033)
(-0.016168513536536623, 3.6226732802437187)
(-0.016981516161842854, 3.5624550825112005)
(-0.018925818577411747, 3.5037889721352817)
(-0.022604899950740182, 3.4442790965222017)
(-0.027107264367254122, 3.3845541366529934)
(-0.03145722660909036, 3.324641521112034)
(-0.034510866571826705, 3.26377597600632)
(-0.03711677874261075, 3.2026854609100264)
(-0.040434167093181886, 3.138700684446194)
(-0.04469779962751012, 3.0715634500799096)
(-0.0499777913154771, 3.0048082710174615)
(-0.055436039979124094, 2.9377806341081474)
(-0.06167334134608339, 2.8686907704022513)
(-0.06870742973310587, 2.800297281790769)
(-0.07660123233705782, 2.7342845016990163)
(-0.08561314517816747, 2.6696910494429638)
(-0.09443059701293194, 2.605480232610473)
(-0.10366120298097642, 2.542395545227257)
(-0.11388908320234951, 2.4800457932528133)
(-0.12502820514536048, 2.418536165409761)
(-0.13711616992727643, 2.3584427913749284)
(-0.15064451678370325, 2.298451392094856)
(-0.16652954558880104, 2.2370463897334565)
(-0.1837343585952292, 2.1740242394814313)
(-0.2010689693583377, 2.108895973319121)
(-0.21914377918786304, 2.0391444303811124)
(-0.23778106088225176, 1.9661426903552552)
(-0.2575818143732102, 1.8916337397590413)
(-0.2797066129118319, 1.816220511854004)
(-0.302814318559137, 1.741090572622312)
(-0.3259561810481183, 1.6674935271737885)
(-0.34964160299554153, 1.596438161123551)
(-0.3746620696828831, 1.5284219867254771)
(-0.40042403915437685, 1.4610098869842973)
(-0.42644058081089187, 1.392304986151502)
(-0.4534596973103578, 1.324316318958652)
(-0.48193010218638505, 1.259135858251958)
(-0.5115422098855222, 1.196438997192936)
(-0.5417375896754418, 1.1345392980435713)
(-0.5739224180194384, 1.0752655134685138)
(-0.6078496221663482, 1.019449130923877)
(-0.6427486172973794, 0.9667640471604876)
(-0.6785933918615895, 0.9171617781154088)
(-0.7148269691768504, 0.8714297219695887)
(-0.7521296347686944, 0.8312480290566834)
(-0.7913987946826218, 0.7961155962358158)
(-0.8332964244545746, 0.7637475514575885)
(-0.8772511018961272, 0.7305726523194852)
(-0.9219650803292155, 0.6976359869325207)
(-0.9679239780641995, 0.6682174944209424)
(-1.0161272546796443, 0.6390811226036069)
(-1.0660594052119392, 0.6055591885823058)
(-1.1174297374129896, 0.5694880183533929)
(-1.1703077337576757, 0.534591811845791)
(-1.2246928686585996, 0.4983632137234976)
(-1.2801263833882528, 0.4589143693620234)
(-1.3365884995632697, 0.41936640447941204)
(-1.3951853253352977, 0.3767080281585639)
(-1.4554694511771316, 0.3326773269364251)
(-1.516729585523133, 0.28885688914692736)
(-1.5788426219819585, 0.24334479030856546)
(-1.6420644900170722, 0.1974742387571455)
(-1.706646426968641, 0.1502769204414791)
(-1.7724175099583444, 0.10328738987747399)
(-1.839319155789183, 0.0554738345439445)
(-1.9074063381812956, 0.006086609053593828)
(-1.9762689153162631, -0.04182829775973638)
(-2.045501313867741, -0.0867117093184124)
(-2.1157932211356734, -0.13188249956914674)
(-2.186178164694324, -0.18118993543724765)
(-2.2560671731642534, -0.23282939689316579)
(-2.3258793526592387, -0.2849434606599403)
};
\node[label={[right,yshift=0ex,xshift=0.5em]180:{\normalsize{Start position 1}}},circle,fill,inner sep=2pt] at (axis cs:0,-2) {};
\node[label={[right,yshift=0ex,xshift=0.5em]180:{\normalsize{Start position 2}}},circle,fill,inner sep=2pt] at (axis cs:0,5) {};
\addlegendentry{Pedestrian 2}
\node[label={[left,yshift=0ex,xshift=0em]180:{\normalsize{Collision}}},star,fill,inner sep=2pt] at (axis cs:-2.3258793526592387, -0.2849434606599403) {};
\end{axis}

\end{tikzpicture}


==> scen21_traj.tex <==
\begin{tikzpicture}[]
\begin{axis}[ title = DRL, axis equal = {true},xlabel={$x$ (m)},ylabel={$y$ (m)},xmin = {-13},xmax = {1}]\addplot+[mark = square, fill = none,black] coordinates {
(-0.005000000000000001, -1.9007861739473404)
(-0.020000000000000004, -1.8038375449631432)
(-0.045000000000000005, -1.7094896595358984)
(-0.08000000000000002, -1.617027055246635)
(-0.12500000000000003, -1.5248246256645983)
(-0.18000000000000005, -1.4322052727668628)
(-0.24500000000000005, -1.3401825342912599)
(-0.32000000000000006, -1.2498957113165146)
(-0.4050000000000001, -1.161482579854066)
(-0.5000000000000001, -1.0735055373489848)
(-0.6050000000000001, -0.9848276751413338)
(-0.7200000000000001, -0.8959082035312004)
(-0.8444091112965983, -0.8081176155870756)
(-0.9782128454200019, -0.7212173567191122)
(-1.1220020910736124, -0.6343982735186415)
(-1.275791336727223, -0.5478197036968262)
(-1.4392505842821253, -0.4623860351028352)
(-1.6123798337383197, -0.379032878631945)
(-1.7955090831945142, -0.2969527942487495)
(-1.9886383326507087, -0.21606408568710672)
(-2.19127157229644, -0.13732251541669027)
(-2.403408802131708, -0.061018555620627524)
(-2.624544108011713, 0.012820427405627582)
(-2.8537671366779063, 0.0849056334196109)
(-3.0916284270696304, 0.1545611634141908)
(-3.335781052957949, 0.22119474008363363)
(-3.586625129153283, 0.28526223386188515)
(-3.845758414278429, 0.34670992445454457)
(-4.11160370045121, 0.40583208889355593)
(-4.385689847616567, 0.4628026932271675)
(-4.66852538726317, 0.5174364287700317)
(-4.958977204045072, 0.5697009366561536)
(-5.256451194901603, 0.6190890840437395)
(-5.560339845562125, 0.6654217443556607)
(-5.870306578050019, 0.7093514748648267)
(-6.186832359927392, 0.751914312789003)
(-6.510929435379563, 0.7925800971032977)
(-6.840133141039416, 0.8308312207316478)
(-7.172633882292547, 0.8673344840736008)
(-7.510642354306377, 0.902200092522494)
(-7.8528059204560074, 0.9356462106551351)
(-8.19811668299282, 0.9684309174482068)
(-8.547313770563388, 1.0018313955157556)
(-8.900308431134885, 1.0359254885832392)
(-9.257759263655162, 1.0706071118791167)
(-9.618961549372246, 1.1057310093618142)
(-9.98286815314072, 1.140827825039901)
(-10.350074588029214, 1.1768259116858366)
(-10.719762275960925, 1.2137967255870685)
(-11.090671163703204, 1.2506135256116193)
(-11.463094906786496, 1.2866249015604592)
};
\node[label={[left,yshift=0ex,xshift=0em]180:{\normalsize{Start position}}},circle,fill,inner sep=2pt] at (axis cs:0,-2) {};
\node[label={[right,yshift=2.2ex,xshift=-1.5em]180:{\normalsize{Collision}}},star,fill,inner sep=2pt] at (axis cs:-11.463094906786496, 1.2866249015604592) {};
\end{axis}

\end{tikzpicture}


==> scen22_traj.tex <==
\begin{tikzpicture}[]
\begin{axis}[title = DRL,axis equal = {true},xlabel={$x$ (m)},ylabel={$y$ (m)},xmin={-2},xmax={2},ymin={-4.5}, ymax={-0.5}]\addplot+[mark = square, fill = none,black] coordinates {
(0.0001851894013765132, -3.8999873288770948)
(0.00034349248939968054, -3.7999134808984216)
(0.00032706604487303236, -3.699745537626826)
(0.00042643741864109813, -3.59951578390042)
(0.0005146109764544412, -3.4992288345418796)
(0.0002642456230446879, -3.398874850598305)
(-8.947836494284405e-5, -3.298529522497733)
(-0.00037213747328768663, -3.198281018977833)
(-0.0007394050243492946, -3.0980249764527725)
(-0.0010876884379385256, -2.997711823420998)
(-0.001431744743750889, -2.8973112343774634)
(-0.0018732092489167434, -2.796839329299194)
(-0.002536743324895169, -2.696251403590259)
(-0.003495002040828585, -2.5955120269441925)
(-0.004629001914415041, -2.4948382793909936)
(-0.005554472634822894, -2.394232179273919)
(-0.006024545042229463, -2.2935355459944873)
(-0.00626543489102782, -2.1926835875533555)
(-0.006549440862980432, -2.091703888804769)
(-0.0067779359970993385, -1.9905955745649233)
(-0.006937389826858223, -1.889477145132795)
(-0.007117740526619195, -1.7884035476433107)
(-0.007312157819831814, -1.687384162930995)
(-0.007316198706203947, -1.5865554316258805)
(-0.007004157500140324, -1.4859084537818328)
(-0.006516379987893413, -1.3853366161391882)
(-0.005972727828593515, -1.2847146714600832)
(-0.005659479132701902, -1.1840661805426065)
(-0.00545992697269649, -1.0834615651978265)
(-0.00497995252486461, -0.9828811396631466)
(-0.004650728127522779, -0.8822879205224583)
};
\node[label={[left,yshift=0ex,xshift=0em]180:{\normalsize{Start position}}},circle,fill,inner sep=2pt] at (axis cs:0,-4) {};
\node[label={[right,yshift=0ex,xshift=0.7em]180:{\normalsize{Collision}}},star,fill,inner sep=2pt] at (axis cs:-0.004650728127522779, -0.8822879205224583) {};
\end{axis}

\end{tikzpicture}


==> scen23_traj.tex <==
\begin{tikzpicture}[]
\begin{axis}[title = DRL, legend pos = {north west},axis equal = {true},xlabel={$x$ (m)},ylabel={$y$ (m)},legend style={draw=none},xmin = {-10}, xmax = {6}]\addplot+[mark = square, fill = none,black] coordinates {
(0.5043555665682921, -1.901071365479615)
(0.5160802803115383, -1.8051158917092787)
(0.5340983066000827, -1.7121737229940277)
(0.5591513612973876, -1.6215813802532877)
(0.5909834855191456, -1.533251264546035)
(0.629064833724207, -1.4470174330087602)
(0.6718598620836729, -1.3624497004655518)
(0.7186285767683758, -1.2794164870595508)
(0.7686697747933042, -1.1983855722454482)
(0.8214411830958095, -1.1191927659736711)
(0.8776834159086305, -1.041172845454422)
(0.9376244737286504, -0.963792899141561)
(1.002578206420216, -0.8873649029800829)
(1.0733825453276906, -0.8115558476453724)
(1.1482318839758783, -0.7360482330936696)
(1.2244047425689437, -0.6617401760146304)
(1.3025802491632303, -0.588204951244492)
(1.3829697002214087, -0.5143502830280013)
(1.465336142117906, -0.4406577875953419)
(1.5500060863620562, -0.3676931148991495)
(1.6358577079953205, -0.29504243800219654)
(1.7236621120529496, -0.2220940012126273)
(1.8156530258606498, -0.14887068532881773)
(1.9115736421920277, -0.07595871207670465)
(2.009420066041569, -0.0034730144334266244)
(2.108736456009557, 0.06867932445009771)
(2.208853648648792, 0.14076006003423078)
(2.3098630966406812, 0.21312808505092767)
(2.4097605614111375, 0.28579262679800976)
(2.50849626014938, 0.3585069645441614)
(2.607601088757171, 0.43097741508502685)
(2.7064649644937284, 0.5030249801173513)
(2.8040362925781745, 0.5748339946688414)
(2.900740582886622, 0.6464131240756364)
(2.9990382654815337, 0.717524990228343)
(3.0971647000492792, 0.7880520457216192)
(3.193634582246332, 0.8583541068903734)
(3.289976329455642, 0.9287632213672347)
(3.3851349356150426, 0.9993359064737748)
(3.4785817813604836, 1.0702705894608417)
(3.5732826757689264, 1.1410241965122616)
(3.668259399061584, 1.2114279939769523)
(3.762412037453263, 1.2817969820285222)
(3.8551721182854375, 1.3522421933270383)
(3.945951491128912, 1.4228575230313483)
(4.035751175401665, 1.493567773266588)
(4.12450688843971, 1.5647644306405102)
(4.212144281328071, 1.6363371855384192)
(4.299430733155054, 1.7080345678728968)
};
\addlegendentry{Pedestrian 1}
\addplot+[mark = x, fill = none,black] coordinates {
(0.495, 4.901412796998882)
(0.48, 4.805731642772224)
(0.45499999999999996, 4.712399954493189)
(0.41999999999999993, 4.620719799724278)
(0.37499999999999994, 4.531144713230788)
(0.31999999999999995, 4.443287321780646)
(0.25499999999999995, 4.356698776167835)
(0.17999999999999994, 4.271750219281299)
(0.09499999999999993, 4.188052086904039)
(-6.938893903907228e-17, 4.105443419633223)
(-0.10457053656109397, 4.023473963761074)
(-0.21823052280739969, 3.942239386617705)
(-0.3406376644530271, 3.8622041583187676)
(-0.47000694157952877, 3.783194921234998)
(-0.6062110733037502, 3.704817146463402)
(-0.7513369011916092, 3.626975490068364)
(-0.9049530195820021, 3.5501015334757646)
(-1.0644962331520358, 3.473909630506189)
(-1.2296625218177573, 3.398314180181978)
(-1.4006649094674162, 3.323418345403616)
(-1.5777822381627729, 3.2490483039550573)
(-1.7616044563660562, 3.175062264731213)
(-1.951419118589361, 3.1009120145947384)
(-2.1465032958192363, 3.0264773756800927)
(-2.3438019131659433, 2.952921751940418)
(-2.5431901328352633, 2.880181643262624)
(-2.745296599267826, 2.807236152916303)
(-2.9481398221651935, 2.734216561361504)
(-3.1519212722017413, 2.6615367260672524)
(-3.3566575554298836, 2.5891298691911353)
(-3.5630618815418305, 2.5171791389903846)
(-3.7704096636187545, 2.4456190494137067)
(-3.978143011764398, 2.374109452705327)
(-4.188305285929981, 2.302237682383855)
(-4.401779349644231, 2.229563740219031)
(-4.616906646364821, 2.15686599602717)
(-4.832777261846036, 2.0850589192631728)
(-5.050911372378249, 2.01385791628973)
(-5.269892489059955, 1.9425230636014084)
(-5.4869951616789985, 1.8710963603615003)
(-5.703383889491085, 1.8001110935396)
(-5.922239869818656, 1.7295494045497153)
(-6.143235160956024, 1.6585889434436194)
(-6.366604777137088, 1.5875403303284994)
(-6.592088485686633, 1.516932504144109)
(-6.818765276959025, 1.446198272704602)
(-7.046911255939527, 1.3749171139826815)
(-7.276801870236716, 1.3028948113899292)
(-7.508277548335256, 1.2309071207586124)
};
\node[label={[right,yshift=0ex,xshift=0.5em]180:{\normalsize{Start position 1}}},circle,fill,inner sep=2pt] at (axis cs:0.5,-2) {};
\node[label={[right,yshift=0ex,xshift=0.5em]180:{\normalsize{Start position 2}}},circle,fill,inner sep=2pt] at (axis cs:0.5,5) {};
\addlegendentry{Pedestrian 2}
\node[label={[right,yshift=-2.2ex,xshift=-2em]180:{\normalsize{Collision}}},star,fill,inner sep=2pt] at (axis cs:-7.508277548335256, 1.2309071207586124) {};
\end{axis}

\end{tikzpicture}

